When Privacy Meets Partial Information: A Refined Analysis of Differentially Private Bandits

We study the problem of multi-armed bandits with $\epsilon$-global Differential Privacy (DP). First, we prove the minimax and problem-dependent regret lower bounds for stochastic and linear bandits that quantify the hardness of bandits with $\epsilon$-global DP. These bounds suggest the existence of two hardness regimes depending on the privacy budget $\epsilon$. In the high-privacy regime (small $\epsilon$), the hardness depends on a coupled effect of privacy and partial information about the reward distributions. In the low-privacy regime (large $\epsilon$), bandits with $\epsilon$-global DP are not harder than the bandits without privacy. For stochastic bandits, we further propose a generic framework to design a near-optimal $\epsilon$ global DP extension of an index-based optimistic bandit algorithm. The framework consists of three ingredients: the Laplace mechanism, arm-dependent adaptive episodes, and usage of only the rewards collected in the last episode for computing private statistics. Specifically, we instantiate $\epsilon$-global DP extensions of UCB and KL-UCB algorithms, namely AdaP-UCB and AdaP-KLUCB. AdaP-KLUCB is the first algorithm that both satisfies $\epsilon$-global DP and yields a regret upper bound that matches the problem-dependent lower bound up to multiplicative constants.

==> figures/comparison_algorithms_list_mu1_eps1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.002368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.954143in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.613746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.565521in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.225124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.176899in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.836502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.788277in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.699272in}}%
\pgfpathlineto{\pgfqpoint{0.746203in}{1.894994in}}%
\pgfpathlineto{\pgfqpoint{0.759436in}{2.038841in}}%
\pgfpathlineto{\pgfqpoint{0.764876in}{2.071214in}}%
\pgfpathlineto{\pgfqpoint{0.768085in}{2.086960in}}%
\pgfpathlineto{\pgfqpoint{0.773849in}{2.111302in}}%
\pgfpathlineto{\pgfqpoint{0.779827in}{2.132552in}}%
\pgfpathlineto{\pgfqpoint{0.783171in}{2.142960in}}%
\pgfpathlineto{\pgfqpoint{0.789236in}{2.159956in}}%
\pgfpathlineto{\pgfqpoint{0.792225in}{2.167964in}}%
\pgfpathlineto{\pgfqpoint{0.798734in}{2.183369in}}%
\pgfpathlineto{\pgfqpoint{0.802215in}{2.190911in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{2.204946in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{2.211934in}}%
\pgfpathlineto{\pgfqpoint{0.820553in}{2.225186in}}%
\pgfpathlineto{\pgfqpoint{0.824383in}{2.231315in}}%
\pgfpathlineto{\pgfqpoint{0.831436in}{2.241713in}}%
\pgfpathlineto{\pgfqpoint{0.835579in}{2.247538in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{2.258104in}}%
\pgfpathlineto{\pgfqpoint{0.848418in}{2.264032in}}%
\pgfpathlineto{\pgfqpoint{0.856484in}{2.273538in}}%
\pgfpathlineto{\pgfqpoint{0.865185in}{2.283230in}}%
\pgfpathlineto{\pgfqpoint{0.871014in}{2.288934in}}%
\pgfpathlineto{\pgfqpoint{0.879177in}{2.296781in}}%
\pgfpathlineto{\pgfqpoint{0.884722in}{2.301889in}}%
\pgfpathlineto{\pgfqpoint{0.894116in}{2.310330in}}%
\pgfpathlineto{\pgfqpoint{0.900459in}{2.315502in}}%
\pgfpathlineto{\pgfqpoint{0.911145in}{2.324359in}}%
\pgfpathlineto{\pgfqpoint{0.917397in}{2.329106in}}%
\pgfpathlineto{\pgfqpoint{0.927211in}{2.336177in}}%
\pgfpathlineto{\pgfqpoint{0.929287in}{2.337720in}}%
\pgfpathlineto{\pgfqpoint{0.939869in}{2.344949in}}%
\pgfpathlineto{\pgfqpoint{0.942354in}{2.346492in}}%
\pgfpathlineto{\pgfqpoint{0.952836in}{2.353101in}}%
\pgfpathlineto{\pgfqpoint{0.960369in}{2.357700in}}%
\pgfpathlineto{\pgfqpoint{0.971140in}{2.363894in}}%
\pgfpathlineto{\pgfqpoint{0.979823in}{2.368660in}}%
\pgfpathlineto{\pgfqpoint{0.992210in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{1.000601in}{2.379783in}}%
\pgfpathlineto{\pgfqpoint{1.012729in}{2.385700in}}%
\pgfpathlineto{\pgfqpoint{1.023474in}{2.390596in}}%
\pgfpathlineto{\pgfqpoint{1.036516in}{2.396486in}}%
\pgfpathlineto{\pgfqpoint{1.045940in}{2.400744in}}%
\pgfpathlineto{\pgfqpoint{1.059721in}{2.406505in}}%
\pgfpathlineto{\pgfqpoint{1.071998in}{2.411306in}}%
\pgfpathlineto{\pgfqpoint{1.089336in}{2.418315in}}%
\pgfpathlineto{\pgfqpoint{1.100510in}{2.422571in}}%
\pgfpathlineto{\pgfqpoint{1.114797in}{2.427484in}}%
\pgfpathlineto{\pgfqpoint{1.126931in}{2.431771in}}%
\pgfpathlineto{\pgfqpoint{1.143933in}{2.437433in}}%
\pgfpathlineto{\pgfqpoint{1.160554in}{2.442448in}}%
\pgfpathlineto{\pgfqpoint{1.180430in}{2.448708in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{2.453701in}}%
\pgfpathlineto{\pgfqpoint{1.218606in}{2.459443in}}%
\pgfpathlineto{\pgfqpoint{1.224498in}{2.460986in}}%
\pgfpathlineto{\pgfqpoint{1.242051in}{2.465436in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{2.466980in}}%
\pgfpathlineto{\pgfqpoint{1.273895in}{2.474028in}}%
\pgfpathlineto{\pgfqpoint{1.292654in}{2.478536in}}%
\pgfpathlineto{\pgfqpoint{1.317059in}{2.484334in}}%
\pgfpathlineto{\pgfqpoint{1.323773in}{2.485877in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{2.490894in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{2.495332in}}%
\pgfpathlineto{\pgfqpoint{1.389514in}{2.499586in}}%
\pgfpathlineto{\pgfqpoint{1.408864in}{2.503649in}}%
\pgfpathlineto{\pgfqpoint{1.435965in}{2.508869in}}%
\pgfpathlineto{\pgfqpoint{1.463461in}{2.513745in}}%
\pgfpathlineto{\pgfqpoint{1.497501in}{2.520089in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{2.525113in}}%
\pgfpathlineto{\pgfqpoint{1.558868in}{2.529971in}}%
\pgfpathlineto{\pgfqpoint{1.589153in}{2.534644in}}%
\pgfpathlineto{\pgfqpoint{1.625412in}{2.540285in}}%
\pgfpathlineto{\pgfqpoint{1.655899in}{2.544743in}}%
\pgfpathlineto{\pgfqpoint{1.686782in}{2.548869in}}%
\pgfpathlineto{\pgfqpoint{1.716032in}{2.553033in}}%
\pgfpathlineto{\pgfqpoint{1.746882in}{2.556811in}}%
\pgfpathlineto{\pgfqpoint{1.782540in}{2.561362in}}%
\pgfpathlineto{\pgfqpoint{1.819414in}{2.565799in}}%
\pgfpathlineto{\pgfqpoint{1.857266in}{2.570325in}}%
\pgfpathlineto{\pgfqpoint{1.899619in}{2.575206in}}%
\pgfpathlineto{\pgfqpoint{1.947835in}{2.580288in}}%
\pgfpathlineto{\pgfqpoint{1.989883in}{2.584662in}}%
\pgfpathlineto{\pgfqpoint{2.025739in}{2.588656in}}%
\pgfpathlineto{\pgfqpoint{2.069215in}{2.592859in}}%
\pgfpathlineto{\pgfqpoint{2.130741in}{2.598354in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.602983in}}%
\pgfpathlineto{\pgfqpoint{2.233144in}{2.607632in}}%
\pgfpathlineto{\pgfqpoint{2.281467in}{2.611628in}}%
\pgfpathlineto{\pgfqpoint{2.348501in}{2.616908in}}%
\pgfpathlineto{\pgfqpoint{2.402561in}{2.621145in}}%
\pgfpathlineto{\pgfqpoint{2.422354in}{2.622689in}}%
\pgfpathlineto{\pgfqpoint{2.476711in}{2.626710in}}%
\pgfpathlineto{\pgfqpoint{2.541427in}{2.631474in}}%
\pgfpathlineto{\pgfqpoint{2.594300in}{2.634997in}}%
\pgfpathlineto{\pgfqpoint{2.649832in}{2.638636in}}%
\pgfpathlineto{\pgfqpoint{2.734331in}{2.644022in}}%
\pgfpathlineto{\pgfqpoint{2.800298in}{2.648232in}}%
\pgfpathlineto{\pgfqpoint{2.884919in}{2.653355in}}%
\pgfpathlineto{\pgfqpoint{2.946390in}{2.656809in}}%
\pgfpathlineto{\pgfqpoint{2.975889in}{2.658352in}}%
\pgfpathlineto{\pgfqpoint{3.072978in}{2.663701in}}%
\pgfpathlineto{\pgfqpoint{3.135296in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{3.236104in}{2.672094in}}%
\pgfpathlineto{\pgfqpoint{3.295607in}{2.674752in}}%
\pgfpathlineto{\pgfqpoint{3.412271in}{2.680336in}}%
\pgfpathlineto{\pgfqpoint{3.490827in}{2.684007in}}%
\pgfpathlineto{\pgfqpoint{3.617845in}{2.689653in}}%
\pgfpathlineto{\pgfqpoint{3.694318in}{2.692841in}}%
\pgfpathlineto{\pgfqpoint{3.854986in}{2.699241in}}%
\pgfpathlineto{\pgfqpoint{3.933806in}{2.702235in}}%
\pgfpathlineto{\pgfqpoint{3.974864in}{2.703778in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.703993in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.703993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.699307in}}%
\pgfpathlineto{\pgfqpoint{0.743849in}{1.837545in}}%
\pgfpathlineto{\pgfqpoint{0.747528in}{1.918610in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.920150in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.976590in}}%
\pgfpathlineto{\pgfqpoint{0.756729in}{2.019774in}}%
\pgfpathlineto{\pgfqpoint{0.761897in}{2.054560in}}%
\pgfpathlineto{\pgfqpoint{0.767374in}{2.083579in}}%
\pgfpathlineto{\pgfqpoint{0.773117in}{2.108430in}}%
\pgfpathlineto{\pgfqpoint{0.773510in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{0.779498in}{2.131489in}}%
\pgfpathlineto{\pgfqpoint{0.779966in}{2.133032in}}%
\pgfpathlineto{\pgfqpoint{0.786178in}{2.151980in}}%
\pgfpathlineto{\pgfqpoint{0.786724in}{2.153522in}}%
\pgfpathlineto{\pgfqpoint{0.793144in}{2.170439in}}%
\pgfpathlineto{\pgfqpoint{0.793772in}{2.171981in}}%
\pgfpathlineto{\pgfqpoint{0.800395in}{2.187263in}}%
\pgfpathlineto{\pgfqpoint{0.807199in}{2.201319in}}%
\pgfpathlineto{\pgfqpoint{0.814184in}{2.214351in}}%
\pgfpathlineto{\pgfqpoint{0.815058in}{2.215895in}}%
\pgfpathlineto{\pgfqpoint{0.822249in}{2.227961in}}%
\pgfpathlineto{\pgfqpoint{0.823217in}{2.229504in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{2.240754in}}%
\pgfpathlineto{\pgfqpoint{0.837189in}{2.249504in}}%
\pgfpathlineto{\pgfqpoint{0.842336in}{2.255228in}}%
\pgfpathlineto{\pgfqpoint{0.847549in}{2.260784in}}%
\pgfpathlineto{\pgfqpoint{0.849036in}{2.262327in}}%
\pgfpathlineto{\pgfqpoint{0.854335in}{2.267685in}}%
\pgfpathlineto{\pgfqpoint{0.855902in}{2.269229in}}%
\pgfpathlineto{\pgfqpoint{0.861294in}{2.274408in}}%
\pgfpathlineto{\pgfqpoint{0.862942in}{2.275951in}}%
\pgfpathlineto{\pgfqpoint{0.868429in}{2.280965in}}%
\pgfpathlineto{\pgfqpoint{0.870161in}{2.282508in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{2.287372in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{2.288915in}}%
\pgfpathlineto{\pgfqpoint{0.883264in}{2.293641in}}%
\pgfpathlineto{\pgfqpoint{0.885169in}{2.295184in}}%
\pgfpathlineto{\pgfqpoint{0.890978in}{2.299783in}}%
\pgfpathlineto{\pgfqpoint{0.892973in}{2.301326in}}%
\pgfpathlineto{\pgfqpoint{0.898900in}{2.305809in}}%
\pgfpathlineto{\pgfqpoint{0.900988in}{2.307352in}}%
\pgfpathlineto{\pgfqpoint{0.907039in}{2.311727in}}%
\pgfpathlineto{\pgfqpoint{0.909222in}{2.313270in}}%
\pgfpathlineto{\pgfqpoint{0.915404in}{2.317546in}}%
\pgfpathlineto{\pgfqpoint{0.917684in}{2.319089in}}%
\pgfpathlineto{\pgfqpoint{0.924004in}{2.323274in}}%
\pgfpathlineto{\pgfqpoint{0.926384in}{2.324817in}}%
\pgfpathlineto{\pgfqpoint{0.932847in}{2.328918in}}%
\pgfpathlineto{\pgfqpoint{0.935332in}{2.330461in}}%
\pgfpathlineto{\pgfqpoint{0.941945in}{2.334484in}}%
\pgfpathlineto{\pgfqpoint{0.944536in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{0.951306in}{2.339977in}}%
\pgfpathlineto{\pgfqpoint{0.954006in}{2.341520in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{2.345404in}}%
\pgfpathlineto{\pgfqpoint{0.967999in}{2.349242in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{2.350785in}}%
\pgfpathlineto{\pgfqpoint{0.978129in}{2.354565in}}%
\pgfpathlineto{\pgfqpoint{0.981143in}{2.356108in}}%
\pgfpathlineto{\pgfqpoint{0.988563in}{2.359833in}}%
\pgfpathlineto{\pgfqpoint{0.991699in}{2.361376in}}%
\pgfpathlineto{\pgfqpoint{0.999315in}{2.365051in}}%
\pgfpathlineto{\pgfqpoint{1.002577in}{2.366594in}}%
\pgfpathlineto{\pgfqpoint{1.010394in}{2.370222in}}%
\pgfpathlineto{\pgfqpoint{1.014772in}{2.371765in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{2.373605in}}%
\pgfpathlineto{\pgfqpoint{1.024869in}{2.375148in}}%
\pgfpathlineto{\pgfqpoint{1.030424in}{2.376973in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{2.378516in}}%
\pgfpathlineto{\pgfqpoint{1.040837in}{2.380328in}}%
\pgfpathlineto{\pgfqpoint{1.045716in}{2.381871in}}%
\pgfpathlineto{\pgfqpoint{1.051474in}{2.383669in}}%
\pgfpathlineto{\pgfqpoint{1.056478in}{2.385213in}}%
\pgfpathlineto{\pgfqpoint{1.062342in}{2.386999in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{2.388542in}}%
\pgfpathlineto{\pgfqpoint{1.073446in}{2.390317in}}%
\pgfpathlineto{\pgfqpoint{1.078707in}{2.391860in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{2.393623in}}%
\pgfpathlineto{\pgfqpoint{1.090185in}{2.395166in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{2.396919in}}%
\pgfpathlineto{\pgfqpoint{1.101914in}{2.398462in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{2.400204in}}%
\pgfpathlineto{\pgfqpoint{1.113899in}{2.401747in}}%
\pgfpathlineto{\pgfqpoint{1.120339in}{2.403479in}}%
\pgfpathlineto{\pgfqpoint{1.126147in}{2.405022in}}%
\pgfpathlineto{\pgfqpoint{1.132712in}{2.406745in}}%
\pgfpathlineto{\pgfqpoint{1.138666in}{2.408288in}}%
\pgfpathlineto{\pgfqpoint{1.145359in}{2.410002in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{2.411546in}}%
\pgfpathlineto{\pgfqpoint{1.158285in}{2.413251in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{2.414794in}}%
\pgfpathlineto{\pgfqpoint{1.171498in}{2.416491in}}%
\pgfpathlineto{\pgfqpoint{1.177905in}{2.418034in}}%
\pgfpathlineto{\pgfqpoint{1.185004in}{2.419724in}}%
\pgfpathlineto{\pgfqpoint{1.191569in}{2.421267in}}%
\pgfpathlineto{\pgfqpoint{1.198812in}{2.422949in}}%
\pgfpathlineto{\pgfqpoint{1.205538in}{2.424492in}}%
\pgfpathlineto{\pgfqpoint{1.212927in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{1.219819in}{2.427711in}}%
\pgfpathlineto{\pgfqpoint{1.227359in}{2.429379in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{2.430922in}}%
\pgfpathlineto{\pgfqpoint{1.242113in}{2.432584in}}%
\pgfpathlineto{\pgfqpoint{1.249345in}{2.434127in}}%
\pgfpathlineto{\pgfqpoint{1.257198in}{2.435783in}}%
\pgfpathlineto{\pgfqpoint{1.264607in}{2.437326in}}%
\pgfpathlineto{\pgfqpoint{1.272622in}{2.438976in}}%
\pgfpathlineto{\pgfqpoint{1.280212in}{2.440519in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{2.442163in}}%
\pgfpathlineto{\pgfqpoint{1.296168in}{2.443706in}}%
\pgfpathlineto{\pgfqpoint{1.304522in}{2.445345in}}%
\pgfpathlineto{\pgfqpoint{1.312484in}{2.446888in}}%
\pgfpathlineto{\pgfqpoint{1.321014in}{2.448522in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{2.450065in}}%
\pgfpathlineto{\pgfqpoint{1.337880in}{2.451694in}}%
\pgfpathlineto{\pgfqpoint{1.346232in}{2.453237in}}%
\pgfpathlineto{\pgfqpoint{1.355127in}{2.454861in}}%
\pgfpathlineto{\pgfqpoint{1.363681in}{2.456404in}}%
\pgfpathlineto{\pgfqpoint{1.372766in}{2.458024in}}%
\pgfpathlineto{\pgfqpoint{1.381526in}{2.459567in}}%
\pgfpathlineto{\pgfqpoint{1.390806in}{2.461183in}}%
\pgfpathlineto{\pgfqpoint{1.399777in}{2.462726in}}%
\pgfpathlineto{\pgfqpoint{1.409255in}{2.464337in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{2.465880in}}%
\pgfpathlineto{\pgfqpoint{1.428125in}{2.467488in}}%
\pgfpathlineto{\pgfqpoint{1.437532in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{1.447425in}{2.470635in}}%
\pgfpathlineto{\pgfqpoint{1.457058in}{2.472178in}}%
\pgfpathlineto{\pgfqpoint{1.467166in}{2.473779in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{2.475322in}}%
\pgfpathlineto{\pgfqpoint{1.483919in}{2.475849in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.475849in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.475849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.695561in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{1.804882in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{1.905093in}}%
\pgfpathlineto{\pgfqpoint{0.759465in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{0.764479in}{2.059148in}}%
\pgfpathlineto{\pgfqpoint{0.768896in}{2.060689in}}%
\pgfpathlineto{\pgfqpoint{0.772747in}{2.076889in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{2.078431in}}%
\pgfpathlineto{\pgfqpoint{0.791468in}{2.126061in}}%
\pgfpathlineto{\pgfqpoint{0.802417in}{2.166512in}}%
\pgfpathlineto{\pgfqpoint{0.804804in}{2.168963in}}%
\pgfpathlineto{\pgfqpoint{0.867905in}{2.170506in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{2.184606in}}%
\pgfpathlineto{\pgfqpoint{0.952988in}{2.186149in}}%
\pgfpathlineto{\pgfqpoint{0.965537in}{2.206008in}}%
\pgfpathlineto{\pgfqpoint{0.975252in}{2.225025in}}%
\pgfpathlineto{\pgfqpoint{0.985620in}{2.233441in}}%
\pgfpathlineto{\pgfqpoint{1.144641in}{2.234984in}}%
\pgfpathlineto{\pgfqpoint{1.156639in}{2.248520in}}%
\pgfpathlineto{\pgfqpoint{1.165700in}{2.261013in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.261013in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.261013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.693411in}}%
\pgfpathlineto{\pgfqpoint{0.741100in}{1.694950in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{1.892570in}}%
\pgfpathlineto{\pgfqpoint{0.747501in}{1.894105in}}%
\pgfpathlineto{\pgfqpoint{0.752656in}{1.983600in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.984770in}}%
\pgfpathlineto{\pgfqpoint{0.755528in}{1.986311in}}%
\pgfpathlineto{\pgfqpoint{0.761602in}{2.042314in}}%
\pgfpathlineto{\pgfqpoint{0.764912in}{2.049301in}}%
\pgfpathlineto{\pgfqpoint{0.766427in}{2.050843in}}%
\pgfpathlineto{\pgfqpoint{0.770820in}{2.073634in}}%
\pgfpathlineto{\pgfqpoint{0.772889in}{2.076889in}}%
\pgfpathlineto{\pgfqpoint{0.782450in}{2.078432in}}%
\pgfpathlineto{\pgfqpoint{0.793162in}{2.106535in}}%
\pgfpathlineto{\pgfqpoint{0.803814in}{2.108078in}}%
\pgfpathlineto{\pgfqpoint{0.818102in}{2.147529in}}%
\pgfpathlineto{\pgfqpoint{0.825535in}{2.168963in}}%
\pgfpathlineto{\pgfqpoint{0.952864in}{2.170506in}}%
\pgfpathlineto{\pgfqpoint{0.963827in}{2.184606in}}%
\pgfpathlineto{\pgfqpoint{1.122905in}{2.186149in}}%
\pgfpathlineto{\pgfqpoint{1.135454in}{2.206008in}}%
\pgfpathlineto{\pgfqpoint{1.150306in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{1.155321in}{2.243282in}}%
\pgfpathlineto{\pgfqpoint{1.495219in}{2.244825in}}%
\pgfpathlineto{\pgfqpoint{1.506180in}{2.252443in}}%
\pgfpathlineto{\pgfqpoint{3.534347in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{3.545302in}{2.261013in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.261013in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.261013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu1_eps2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.001365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.953140in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.613030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.564804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.224694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.176469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.836359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.788134in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.698491in}}%
\pgfpathlineto{\pgfqpoint{0.746198in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{0.759460in}{2.038702in}}%
\pgfpathlineto{\pgfqpoint{0.762735in}{2.058912in}}%
\pgfpathlineto{\pgfqpoint{0.768175in}{2.086625in}}%
\pgfpathlineto{\pgfqpoint{0.773982in}{2.111197in}}%
\pgfpathlineto{\pgfqpoint{0.777069in}{2.122652in}}%
\pgfpathlineto{\pgfqpoint{0.783081in}{2.142224in}}%
\pgfpathlineto{\pgfqpoint{0.786369in}{2.151814in}}%
\pgfpathlineto{\pgfqpoint{0.792716in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{0.799136in}{2.183640in}}%
\pgfpathlineto{\pgfqpoint{0.802789in}{2.191389in}}%
\pgfpathlineto{\pgfqpoint{0.809204in}{2.203934in}}%
\pgfpathlineto{\pgfqpoint{0.812373in}{2.210137in}}%
\pgfpathlineto{\pgfqpoint{0.819192in}{2.221877in}}%
\pgfpathlineto{\pgfqpoint{0.823793in}{2.228926in}}%
\pgfpathlineto{\pgfqpoint{0.831580in}{2.240952in}}%
\pgfpathlineto{\pgfqpoint{0.832649in}{2.242495in}}%
\pgfpathlineto{\pgfqpoint{0.840891in}{2.254099in}}%
\pgfpathlineto{\pgfqpoint{0.845815in}{2.260139in}}%
\pgfpathlineto{\pgfqpoint{0.853140in}{2.268762in}}%
\pgfpathlineto{\pgfqpoint{0.854423in}{2.270305in}}%
\pgfpathlineto{\pgfqpoint{0.862633in}{2.279517in}}%
\pgfpathlineto{\pgfqpoint{0.867140in}{2.284437in}}%
\pgfpathlineto{\pgfqpoint{0.875370in}{2.292653in}}%
\pgfpathlineto{\pgfqpoint{0.877044in}{2.294196in}}%
\pgfpathlineto{\pgfqpoint{0.885206in}{2.301680in}}%
\pgfpathlineto{\pgfqpoint{0.886798in}{2.303223in}}%
\pgfpathlineto{\pgfqpoint{0.895762in}{2.311058in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{2.316109in}}%
\pgfpathlineto{\pgfqpoint{0.910833in}{2.323055in}}%
\pgfpathlineto{\pgfqpoint{0.917101in}{2.327836in}}%
\pgfpathlineto{\pgfqpoint{0.925788in}{2.333903in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{2.338734in}}%
\pgfpathlineto{\pgfqpoint{0.942742in}{2.345359in}}%
\pgfpathlineto{\pgfqpoint{0.949701in}{2.349903in}}%
\pgfpathlineto{\pgfqpoint{0.959947in}{2.356107in}}%
\pgfpathlineto{\pgfqpoint{0.967724in}{2.360721in}}%
\pgfpathlineto{\pgfqpoint{0.978959in}{2.367073in}}%
\pgfpathlineto{\pgfqpoint{0.987558in}{2.371724in}}%
\pgfpathlineto{\pgfqpoint{0.997434in}{2.376550in}}%
\pgfpathlineto{\pgfqpoint{1.006660in}{2.381186in}}%
\pgfpathlineto{\pgfqpoint{1.018766in}{2.386998in}}%
\pgfpathlineto{\pgfqpoint{1.022038in}{2.388541in}}%
\pgfpathlineto{\pgfqpoint{1.031381in}{2.392940in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{2.397619in}}%
\pgfpathlineto{\pgfqpoint{1.046350in}{2.399162in}}%
\pgfpathlineto{\pgfqpoint{1.060338in}{2.405106in}}%
\pgfpathlineto{\pgfqpoint{1.071987in}{2.409771in}}%
\pgfpathlineto{\pgfqpoint{1.085847in}{2.415089in}}%
\pgfpathlineto{\pgfqpoint{1.098184in}{2.419692in}}%
\pgfpathlineto{\pgfqpoint{1.111277in}{2.424166in}}%
\pgfpathlineto{\pgfqpoint{1.116399in}{2.425709in}}%
\pgfpathlineto{\pgfqpoint{1.133839in}{2.431884in}}%
\pgfpathlineto{\pgfqpoint{1.147608in}{2.436427in}}%
\pgfpathlineto{\pgfqpoint{1.163096in}{2.441201in}}%
\pgfpathlineto{\pgfqpoint{1.179113in}{2.445990in}}%
\pgfpathlineto{\pgfqpoint{1.194514in}{2.450299in}}%
\pgfpathlineto{\pgfqpoint{1.199487in}{2.451842in}}%
\pgfpathlineto{\pgfqpoint{1.218200in}{2.457130in}}%
\pgfpathlineto{\pgfqpoint{1.236265in}{2.461914in}}%
\pgfpathlineto{\pgfqpoint{1.253128in}{2.466075in}}%
\pgfpathlineto{\pgfqpoint{1.274771in}{2.471242in}}%
\pgfpathlineto{\pgfqpoint{1.295464in}{2.476247in}}%
\pgfpathlineto{\pgfqpoint{1.314814in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{2.485495in}}%
\pgfpathlineto{\pgfqpoint{1.362344in}{2.490842in}}%
\pgfpathlineto{\pgfqpoint{1.383123in}{2.494982in}}%
\pgfpathlineto{\pgfqpoint{1.391122in}{2.496525in}}%
\pgfpathlineto{\pgfqpoint{1.417983in}{2.501637in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{2.506686in}}%
\pgfpathlineto{\pgfqpoint{1.476093in}{2.512168in}}%
\pgfpathlineto{\pgfqpoint{1.500107in}{2.516233in}}%
\pgfpathlineto{\pgfqpoint{1.509060in}{2.517776in}}%
\pgfpathlineto{\pgfqpoint{1.540683in}{2.522896in}}%
\pgfpathlineto{\pgfqpoint{1.562308in}{2.526010in}}%
\pgfpathlineto{\pgfqpoint{1.593615in}{2.530880in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{2.535158in}}%
\pgfpathlineto{\pgfqpoint{1.663133in}{2.540754in}}%
\pgfpathlineto{\pgfqpoint{1.690615in}{2.544397in}}%
\pgfpathlineto{\pgfqpoint{1.732836in}{2.549844in}}%
\pgfpathlineto{\pgfqpoint{1.757207in}{2.552594in}}%
\pgfpathlineto{\pgfqpoint{1.768999in}{2.554137in}}%
\pgfpathlineto{\pgfqpoint{1.797149in}{2.557400in}}%
\pgfpathlineto{\pgfqpoint{1.845066in}{2.562959in}}%
\pgfpathlineto{\pgfqpoint{1.874626in}{2.566141in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{2.572136in}}%
\pgfpathlineto{\pgfqpoint{1.964121in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{2.582417in}}%
\pgfpathlineto{\pgfqpoint{2.075590in}{2.586084in}}%
\pgfpathlineto{\pgfqpoint{2.177945in}{2.594533in}}%
\pgfpathlineto{\pgfqpoint{2.212825in}{2.597392in}}%
\pgfpathlineto{\pgfqpoint{2.337581in}{2.606664in}}%
\pgfpathlineto{\pgfqpoint{2.368502in}{2.608683in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.616417in}}%
\pgfpathlineto{\pgfqpoint{2.514265in}{2.618832in}}%
\pgfpathlineto{\pgfqpoint{3.187732in}{2.652778in}}%
\pgfpathlineto{\pgfqpoint{3.597629in}{2.667963in}}%
\pgfpathlineto{\pgfqpoint{3.649865in}{2.669506in}}%
\pgfpathlineto{\pgfqpoint{3.914988in}{2.677502in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.679011in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.679011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.698631in}}%
\pgfpathlineto{\pgfqpoint{0.743849in}{1.836933in}}%
\pgfpathlineto{\pgfqpoint{0.747528in}{1.918036in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.919577in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.976044in}}%
\pgfpathlineto{\pgfqpoint{0.756729in}{2.019247in}}%
\pgfpathlineto{\pgfqpoint{0.761897in}{2.054050in}}%
\pgfpathlineto{\pgfqpoint{0.767374in}{2.083082in}}%
\pgfpathlineto{\pgfqpoint{0.773117in}{2.107945in}}%
\pgfpathlineto{\pgfqpoint{0.773510in}{2.109488in}}%
\pgfpathlineto{\pgfqpoint{0.779498in}{2.131015in}}%
\pgfpathlineto{\pgfqpoint{0.779966in}{2.132558in}}%
\pgfpathlineto{\pgfqpoint{0.786177in}{2.151515in}}%
\pgfpathlineto{\pgfqpoint{0.792582in}{2.168584in}}%
\pgfpathlineto{\pgfqpoint{0.793202in}{2.170126in}}%
\pgfpathlineto{\pgfqpoint{0.799809in}{2.185531in}}%
\pgfpathlineto{\pgfqpoint{0.800514in}{2.187074in}}%
\pgfpathlineto{\pgfqpoint{0.807321in}{2.201118in}}%
\pgfpathlineto{\pgfqpoint{0.808114in}{2.202661in}}%
\pgfpathlineto{\pgfqpoint{0.815124in}{2.215576in}}%
\pgfpathlineto{\pgfqpoint{0.822316in}{2.227639in}}%
\pgfpathlineto{\pgfqpoint{0.823284in}{2.229182in}}%
\pgfpathlineto{\pgfqpoint{0.830690in}{2.240430in}}%
\pgfpathlineto{\pgfqpoint{0.831756in}{2.241973in}}%
\pgfpathlineto{\pgfqpoint{0.837673in}{2.249443in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{2.250986in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{2.256656in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{2.258199in}}%
\pgfpathlineto{\pgfqpoint{0.850908in}{2.263661in}}%
\pgfpathlineto{\pgfqpoint{0.852432in}{2.265204in}}%
\pgfpathlineto{\pgfqpoint{0.857774in}{2.270477in}}%
\pgfpathlineto{\pgfqpoint{0.859378in}{2.272020in}}%
\pgfpathlineto{\pgfqpoint{0.864813in}{2.277121in}}%
\pgfpathlineto{\pgfqpoint{0.866499in}{2.278664in}}%
\pgfpathlineto{\pgfqpoint{0.872034in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{0.873805in}{2.285150in}}%
\pgfpathlineto{\pgfqpoint{0.879444in}{2.289949in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.291493in}}%
\pgfpathlineto{\pgfqpoint{0.887050in}{2.296159in}}%
\pgfpathlineto{\pgfqpoint{0.888996in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{0.894859in}{2.302247in}}%
\pgfpathlineto{\pgfqpoint{0.896896in}{2.303790in}}%
\pgfpathlineto{\pgfqpoint{0.902881in}{2.308222in}}%
\pgfpathlineto{\pgfqpoint{0.905012in}{2.309765in}}%
\pgfpathlineto{\pgfqpoint{0.911123in}{2.314094in}}%
\pgfpathlineto{\pgfqpoint{0.913350in}{2.315637in}}%
\pgfpathlineto{\pgfqpoint{0.919595in}{2.319870in}}%
\pgfpathlineto{\pgfqpoint{0.921921in}{2.321413in}}%
\pgfpathlineto{\pgfqpoint{0.928305in}{2.325559in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{2.327102in}}%
\pgfpathlineto{\pgfqpoint{0.937265in}{2.331166in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.332709in}}%
\pgfpathlineto{\pgfqpoint{0.946483in}{2.336698in}}%
\pgfpathlineto{\pgfqpoint{0.949123in}{2.338241in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{2.342160in}}%
\pgfpathlineto{\pgfqpoint{0.958720in}{2.343703in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{2.347558in}}%
\pgfpathlineto{\pgfqpoint{0.968598in}{2.349101in}}%
\pgfpathlineto{\pgfqpoint{0.975787in}{2.352895in}}%
\pgfpathlineto{\pgfqpoint{0.983106in}{2.356650in}}%
\pgfpathlineto{\pgfqpoint{0.986175in}{2.358193in}}%
\pgfpathlineto{\pgfqpoint{0.993683in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{2.363438in}}%
\pgfpathlineto{\pgfqpoint{1.004581in}{2.367092in}}%
\pgfpathlineto{\pgfqpoint{1.007901in}{2.368635in}}%
\pgfpathlineto{\pgfqpoint{1.013951in}{2.370952in}}%
\pgfpathlineto{\pgfqpoint{1.018507in}{2.372495in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{2.374330in}}%
\pgfpathlineto{\pgfqpoint{1.028669in}{2.375873in}}%
\pgfpathlineto{\pgfqpoint{1.034254in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{1.039048in}{2.379237in}}%
\pgfpathlineto{\pgfqpoint{1.044734in}{2.381045in}}%
\pgfpathlineto{\pgfqpoint{1.049650in}{2.382588in}}%
\pgfpathlineto{\pgfqpoint{1.055440in}{2.384383in}}%
\pgfpathlineto{\pgfqpoint{1.060482in}{2.385926in}}%
\pgfpathlineto{\pgfqpoint{1.066378in}{2.387708in}}%
\pgfpathlineto{\pgfqpoint{1.071548in}{2.389252in}}%
\pgfpathlineto{\pgfqpoint{1.077554in}{2.391023in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{2.392566in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{2.394326in}}%
\pgfpathlineto{\pgfqpoint{1.094407in}{2.395869in}}%
\pgfpathlineto{\pgfqpoint{1.100642in}{2.397618in}}%
\pgfpathlineto{\pgfqpoint{1.106211in}{2.399161in}}%
\pgfpathlineto{\pgfqpoint{1.112566in}{2.400900in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{2.402443in}}%
\pgfpathlineto{\pgfqpoint{1.124752in}{2.404173in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{2.405716in}}%
\pgfpathlineto{\pgfqpoint{1.137206in}{2.407436in}}%
\pgfpathlineto{\pgfqpoint{1.143202in}{2.408979in}}%
\pgfpathlineto{\pgfqpoint{1.149935in}{2.410690in}}%
\pgfpathlineto{\pgfqpoint{1.156081in}{2.412234in}}%
\pgfpathlineto{\pgfqpoint{1.162946in}{2.413937in}}%
\pgfpathlineto{\pgfqpoint{1.169244in}{2.415480in}}%
\pgfpathlineto{\pgfqpoint{1.176246in}{2.417175in}}%
\pgfpathlineto{\pgfqpoint{1.182699in}{2.418718in}}%
\pgfpathlineto{\pgfqpoint{1.189841in}{2.420405in}}%
\pgfpathlineto{\pgfqpoint{1.196453in}{2.421948in}}%
\pgfpathlineto{\pgfqpoint{1.203738in}{2.423628in}}%
\pgfpathlineto{\pgfqpoint{1.210513in}{2.425171in}}%
\pgfpathlineto{\pgfqpoint{1.217947in}{2.426845in}}%
\pgfpathlineto{\pgfqpoint{1.224887in}{2.428388in}}%
\pgfpathlineto{\pgfqpoint{1.232472in}{2.430054in}}%
\pgfpathlineto{\pgfqpoint{1.239583in}{2.431597in}}%
\pgfpathlineto{\pgfqpoint{1.247324in}{2.433257in}}%
\pgfpathlineto{\pgfqpoint{1.254607in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{1.262508in}{2.436454in}}%
\pgfpathlineto{\pgfqpoint{1.269970in}{2.437998in}}%
\pgfpathlineto{\pgfqpoint{1.278035in}{2.439646in}}%
\pgfpathlineto{\pgfqpoint{1.285678in}{2.441189in}}%
\pgfpathlineto{\pgfqpoint{1.293911in}{2.442832in}}%
\pgfpathlineto{\pgfqpoint{1.301739in}{2.444375in}}%
\pgfpathlineto{\pgfqpoint{1.310145in}{2.446012in}}%
\pgfpathlineto{\pgfqpoint{1.318163in}{2.447555in}}%
\pgfpathlineto{\pgfqpoint{1.326745in}{2.449187in}}%
\pgfpathlineto{\pgfqpoint{1.334957in}{2.450731in}}%
\pgfpathlineto{\pgfqpoint{1.343721in}{2.452358in}}%
\pgfpathlineto{\pgfqpoint{1.352132in}{2.453901in}}%
\pgfpathlineto{\pgfqpoint{1.361082in}{2.455524in}}%
\pgfpathlineto{\pgfqpoint{1.369695in}{2.457067in}}%
\pgfpathlineto{\pgfqpoint{1.378836in}{2.458686in}}%
\pgfpathlineto{\pgfqpoint{1.387657in}{2.460229in}}%
\pgfpathlineto{\pgfqpoint{1.396994in}{2.461843in}}%
\pgfpathlineto{\pgfqpoint{1.406027in}{2.463386in}}%
\pgfpathlineto{\pgfqpoint{1.415564in}{2.464996in}}%
\pgfpathlineto{\pgfqpoint{1.424814in}{2.466540in}}%
\pgfpathlineto{\pgfqpoint{1.434558in}{2.468146in}}%
\pgfpathlineto{\pgfqpoint{1.444030in}{2.469689in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{2.471292in}}%
\pgfpathlineto{\pgfqpoint{1.463684in}{2.472835in}}%
\pgfpathlineto{\pgfqpoint{1.473855in}{2.474435in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.475326in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.475326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.694883in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{1.804255in}}%
\pgfpathlineto{\pgfqpoint{0.746902in}{1.891984in}}%
\pgfpathlineto{\pgfqpoint{0.747501in}{1.893520in}}%
\pgfpathlineto{\pgfqpoint{0.752656in}{1.983057in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.984228in}}%
\pgfpathlineto{\pgfqpoint{0.760838in}{1.985769in}}%
\pgfpathlineto{\pgfqpoint{0.766912in}{2.041798in}}%
\pgfpathlineto{\pgfqpoint{0.772649in}{2.058640in}}%
\pgfpathlineto{\pgfqpoint{0.777078in}{2.060183in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{2.076390in}}%
\pgfpathlineto{\pgfqpoint{0.803690in}{2.077932in}}%
\pgfpathlineto{\pgfqpoint{0.809874in}{2.092046in}}%
\pgfpathlineto{\pgfqpoint{0.846231in}{2.093588in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.118088in}}%
\pgfpathlineto{\pgfqpoint{0.858921in}{2.135650in}}%
\pgfpathlineto{\pgfqpoint{0.868191in}{2.150764in}}%
\pgfpathlineto{\pgfqpoint{0.942120in}{2.152307in}}%
\pgfpathlineto{\pgfqpoint{0.953061in}{2.168507in}}%
\pgfpathlineto{\pgfqpoint{1.462615in}{2.170050in}}%
\pgfpathlineto{\pgfqpoint{1.473577in}{2.184158in}}%
\pgfpathlineto{\pgfqpoint{3.501743in}{2.185701in}}%
\pgfpathlineto{\pgfqpoint{3.512715in}{2.198157in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.198157in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.198157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.701049in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.891984in}}%
\pgfpathlineto{\pgfqpoint{0.747501in}{1.893520in}}%
\pgfpathlineto{\pgfqpoint{0.751987in}{1.966466in}}%
\pgfpathlineto{\pgfqpoint{0.754185in}{1.968007in}}%
\pgfpathlineto{\pgfqpoint{0.756878in}{1.984228in}}%
\pgfpathlineto{\pgfqpoint{0.760838in}{1.985769in}}%
\pgfpathlineto{\pgfqpoint{0.765480in}{2.024079in}}%
\pgfpathlineto{\pgfqpoint{0.767598in}{2.026578in}}%
\pgfpathlineto{\pgfqpoint{0.774330in}{2.028120in}}%
\pgfpathlineto{\pgfqpoint{0.778917in}{2.055880in}}%
\pgfpathlineto{\pgfqpoint{0.783283in}{2.076390in}}%
\pgfpathlineto{\pgfqpoint{0.803690in}{2.077932in}}%
\pgfpathlineto{\pgfqpoint{0.814401in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{0.846293in}{2.107592in}}%
\pgfpathlineto{\pgfqpoint{0.860791in}{2.139344in}}%
\pgfpathlineto{\pgfqpoint{0.863332in}{2.140916in}}%
\pgfpathlineto{\pgfqpoint{0.942057in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{0.948848in}{2.158699in}}%
\pgfpathlineto{\pgfqpoint{0.953370in}{2.168507in}}%
\pgfpathlineto{\pgfqpoint{2.142282in}{2.170050in}}%
\pgfpathlineto{\pgfqpoint{2.153245in}{2.184158in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.184158in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.184158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu1_eps3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.999390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.951165in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.611619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.563394in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.223848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.175623in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.836077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.787851in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.697560in}}%
\pgfpathlineto{\pgfqpoint{0.743847in}{1.835501in}}%
\pgfpathlineto{\pgfqpoint{0.753556in}{1.990910in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{2.030491in}}%
\pgfpathlineto{\pgfqpoint{0.761799in}{2.052140in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{2.080229in}}%
\pgfpathlineto{\pgfqpoint{0.770124in}{2.094215in}}%
\pgfpathlineto{\pgfqpoint{0.775875in}{2.116957in}}%
\pgfpathlineto{\pgfqpoint{0.779115in}{2.128239in}}%
\pgfpathlineto{\pgfqpoint{0.785140in}{2.146930in}}%
\pgfpathlineto{\pgfqpoint{0.791405in}{2.163992in}}%
\pgfpathlineto{\pgfqpoint{0.791999in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{0.798122in}{2.179864in}}%
\pgfpathlineto{\pgfqpoint{0.801487in}{2.187358in}}%
\pgfpathlineto{\pgfqpoint{0.807920in}{2.200278in}}%
\pgfpathlineto{\pgfqpoint{0.808717in}{2.201821in}}%
\pgfpathlineto{\pgfqpoint{0.815634in}{2.214522in}}%
\pgfpathlineto{\pgfqpoint{0.819288in}{2.220836in}}%
\pgfpathlineto{\pgfqpoint{0.825836in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{0.826812in}{2.232531in}}%
\pgfpathlineto{\pgfqpoint{0.833756in}{2.242531in}}%
\pgfpathlineto{\pgfqpoint{0.837741in}{2.248149in}}%
\pgfpathlineto{\pgfqpoint{0.844771in}{2.257105in}}%
\pgfpathlineto{\pgfqpoint{0.849657in}{2.262981in}}%
\pgfpathlineto{\pgfqpoint{0.857450in}{2.272070in}}%
\pgfpathlineto{\pgfqpoint{0.862641in}{2.277670in}}%
\pgfpathlineto{\pgfqpoint{0.871055in}{2.286567in}}%
\pgfpathlineto{\pgfqpoint{0.876085in}{2.291617in}}%
\pgfpathlineto{\pgfqpoint{0.882767in}{2.297400in}}%
\pgfpathlineto{\pgfqpoint{0.887979in}{2.302265in}}%
\pgfpathlineto{\pgfqpoint{0.896068in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{0.902521in}{2.314364in}}%
\pgfpathlineto{\pgfqpoint{0.911237in}{2.321189in}}%
\pgfpathlineto{\pgfqpoint{0.917831in}{2.326161in}}%
\pgfpathlineto{\pgfqpoint{0.926683in}{2.332443in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.337614in}}%
\pgfpathlineto{\pgfqpoint{0.943988in}{2.343961in}}%
\pgfpathlineto{\pgfqpoint{0.951140in}{2.348603in}}%
\pgfpathlineto{\pgfqpoint{0.959975in}{2.353715in}}%
\pgfpathlineto{\pgfqpoint{0.969512in}{2.359051in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{2.364777in}}%
\pgfpathlineto{\pgfqpoint{0.982530in}{2.366321in}}%
\pgfpathlineto{\pgfqpoint{0.991687in}{2.371172in}}%
\pgfpathlineto{\pgfqpoint{1.001896in}{2.376221in}}%
\pgfpathlineto{\pgfqpoint{1.012767in}{2.381388in}}%
\pgfpathlineto{\pgfqpoint{1.023401in}{2.386235in}}%
\pgfpathlineto{\pgfqpoint{1.027029in}{2.387778in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.393843in}}%
\pgfpathlineto{\pgfqpoint{1.051384in}{2.398461in}}%
\pgfpathlineto{\pgfqpoint{1.064982in}{2.403812in}}%
\pgfpathlineto{\pgfqpoint{1.077018in}{2.408441in}}%
\pgfpathlineto{\pgfqpoint{1.091602in}{2.413765in}}%
\pgfpathlineto{\pgfqpoint{1.104739in}{2.418503in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{2.422336in}}%
\pgfpathlineto{\pgfqpoint{1.121098in}{2.423879in}}%
\pgfpathlineto{\pgfqpoint{1.136076in}{2.429006in}}%
\pgfpathlineto{\pgfqpoint{1.149701in}{2.433293in}}%
\pgfpathlineto{\pgfqpoint{1.154771in}{2.434836in}}%
\pgfpathlineto{\pgfqpoint{1.167197in}{2.438375in}}%
\pgfpathlineto{\pgfqpoint{1.186190in}{2.443829in}}%
\pgfpathlineto{\pgfqpoint{1.201160in}{2.448041in}}%
\pgfpathlineto{\pgfqpoint{1.224135in}{2.453975in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{2.458476in}}%
\pgfpathlineto{\pgfqpoint{1.267393in}{2.464669in}}%
\pgfpathlineto{\pgfqpoint{1.282636in}{2.468150in}}%
\pgfpathlineto{\pgfqpoint{1.310497in}{2.474262in}}%
\pgfpathlineto{\pgfqpoint{1.324965in}{2.477157in}}%
\pgfpathlineto{\pgfqpoint{1.354556in}{2.483233in}}%
\pgfpathlineto{\pgfqpoint{1.369454in}{2.485968in}}%
\pgfpathlineto{\pgfqpoint{1.392134in}{2.490765in}}%
\pgfpathlineto{\pgfqpoint{1.409539in}{2.493959in}}%
\pgfpathlineto{\pgfqpoint{1.419781in}{2.495502in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{2.497846in}}%
\pgfpathlineto{\pgfqpoint{1.443115in}{2.499389in}}%
\pgfpathlineto{\pgfqpoint{1.458616in}{2.501797in}}%
\pgfpathlineto{\pgfqpoint{1.488069in}{2.507086in}}%
\pgfpathlineto{\pgfqpoint{1.506167in}{2.509906in}}%
\pgfpathlineto{\pgfqpoint{1.580926in}{2.520375in}}%
\pgfpathlineto{\pgfqpoint{1.599295in}{2.522844in}}%
\pgfpathlineto{\pgfqpoint{1.612211in}{2.524388in}}%
\pgfpathlineto{\pgfqpoint{1.706854in}{2.536061in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{2.538261in}}%
\pgfpathlineto{\pgfqpoint{2.044355in}{2.567372in}}%
\pgfpathlineto{\pgfqpoint{2.063724in}{2.568915in}}%
\pgfpathlineto{\pgfqpoint{2.182528in}{2.576457in}}%
\pgfpathlineto{\pgfqpoint{2.203168in}{2.578000in}}%
\pgfpathlineto{\pgfqpoint{2.224955in}{2.579554in}}%
\pgfpathlineto{\pgfqpoint{2.252870in}{2.581098in}}%
\pgfpathlineto{\pgfqpoint{2.348833in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{2.382087in}{2.587793in}}%
\pgfpathlineto{\pgfqpoint{2.475284in}{2.592432in}}%
\pgfpathlineto{\pgfqpoint{2.554186in}{2.595944in}}%
\pgfpathlineto{\pgfqpoint{2.588431in}{2.597487in}}%
\pgfpathlineto{\pgfqpoint{2.653100in}{2.599931in}}%
\pgfpathlineto{\pgfqpoint{2.691626in}{2.601475in}}%
\pgfpathlineto{\pgfqpoint{2.709953in}{2.602115in}}%
\pgfpathlineto{\pgfqpoint{2.756510in}{2.603659in}}%
\pgfpathlineto{\pgfqpoint{2.823338in}{2.606050in}}%
\pgfpathlineto{\pgfqpoint{2.863139in}{2.607593in}}%
\pgfpathlineto{\pgfqpoint{2.911255in}{2.608799in}}%
\pgfpathlineto{\pgfqpoint{2.959796in}{2.610342in}}%
\pgfpathlineto{\pgfqpoint{2.978815in}{2.610920in}}%
\pgfpathlineto{\pgfqpoint{3.035921in}{2.612464in}}%
\pgfpathlineto{\pgfqpoint{3.085792in}{2.613668in}}%
\pgfpathlineto{\pgfqpoint{3.136454in}{2.615211in}}%
\pgfpathlineto{\pgfqpoint{3.154984in}{2.615660in}}%
\pgfpathlineto{\pgfqpoint{3.228982in}{2.617203in}}%
\pgfpathlineto{\pgfqpoint{3.248696in}{2.617749in}}%
\pgfpathlineto{\pgfqpoint{3.325928in}{2.619292in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{2.619921in}}%
\pgfpathlineto{\pgfqpoint{3.446076in}{2.621464in}}%
\pgfpathlineto{\pgfqpoint{3.504272in}{2.622917in}}%
\pgfpathlineto{\pgfqpoint{3.600711in}{2.624461in}}%
\pgfpathlineto{\pgfqpoint{3.617852in}{2.624637in}}%
\pgfpathlineto{\pgfqpoint{3.729980in}{2.626180in}}%
\pgfpathlineto{\pgfqpoint{3.775334in}{2.626890in}}%
\pgfpathlineto{\pgfqpoint{3.869307in}{2.628433in}}%
\pgfpathlineto{\pgfqpoint{3.911425in}{2.628948in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.629832in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.629832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.697299in}}%
\pgfpathlineto{\pgfqpoint{0.743849in}{1.835729in}}%
\pgfpathlineto{\pgfqpoint{0.747528in}{1.916907in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{1.918450in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.974968in}}%
\pgfpathlineto{\pgfqpoint{0.756729in}{2.018212in}}%
\pgfpathlineto{\pgfqpoint{0.761896in}{2.053044in}}%
\pgfpathlineto{\pgfqpoint{0.767374in}{2.082105in}}%
\pgfpathlineto{\pgfqpoint{0.767700in}{2.083649in}}%
\pgfpathlineto{\pgfqpoint{0.773456in}{2.108324in}}%
\pgfpathlineto{\pgfqpoint{0.779442in}{2.129894in}}%
\pgfpathlineto{\pgfqpoint{0.785637in}{2.149052in}}%
\pgfpathlineto{\pgfqpoint{0.786175in}{2.150595in}}%
\pgfpathlineto{\pgfqpoint{0.792580in}{2.167681in}}%
\pgfpathlineto{\pgfqpoint{0.799169in}{2.183231in}}%
\pgfpathlineto{\pgfqpoint{0.799866in}{2.184774in}}%
\pgfpathlineto{\pgfqpoint{0.806655in}{2.198939in}}%
\pgfpathlineto{\pgfqpoint{0.807440in}{2.200482in}}%
\pgfpathlineto{\pgfqpoint{0.814430in}{2.213498in}}%
\pgfpathlineto{\pgfqpoint{0.815306in}{2.215041in}}%
\pgfpathlineto{\pgfqpoint{0.822502in}{2.227094in}}%
\pgfpathlineto{\pgfqpoint{0.823471in}{2.228637in}}%
\pgfpathlineto{\pgfqpoint{0.830882in}{2.239877in}}%
\pgfpathlineto{\pgfqpoint{0.837081in}{2.247946in}}%
\pgfpathlineto{\pgfqpoint{0.838442in}{2.249489in}}%
\pgfpathlineto{\pgfqpoint{0.843601in}{2.255182in}}%
\pgfpathlineto{\pgfqpoint{0.845038in}{2.256725in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{2.262209in}}%
\pgfpathlineto{\pgfqpoint{0.851795in}{2.263752in}}%
\pgfpathlineto{\pgfqpoint{0.857127in}{2.269045in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{2.270588in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{2.275708in}}%
\pgfpathlineto{\pgfqpoint{0.865824in}{2.277251in}}%
\pgfpathlineto{\pgfqpoint{0.871347in}{2.282211in}}%
\pgfpathlineto{\pgfqpoint{0.873108in}{2.283754in}}%
\pgfpathlineto{\pgfqpoint{0.878735in}{2.288569in}}%
\pgfpathlineto{\pgfqpoint{0.880582in}{2.290112in}}%
\pgfpathlineto{\pgfqpoint{0.886318in}{2.294793in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{2.296336in}}%
\pgfpathlineto{\pgfqpoint{0.894103in}{2.300894in}}%
\pgfpathlineto{\pgfqpoint{0.896129in}{2.302437in}}%
\pgfpathlineto{\pgfqpoint{0.902100in}{2.306882in}}%
\pgfpathlineto{\pgfqpoint{0.904219in}{2.308425in}}%
\pgfpathlineto{\pgfqpoint{0.910316in}{2.312766in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{2.314309in}}%
\pgfpathlineto{\pgfqpoint{0.918761in}{2.318554in}}%
\pgfpathlineto{\pgfqpoint{0.921076in}{2.320097in}}%
\pgfpathlineto{\pgfqpoint{0.927444in}{2.324253in}}%
\pgfpathlineto{\pgfqpoint{0.929860in}{2.325796in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{2.329870in}}%
\pgfpathlineto{\pgfqpoint{0.938893in}{2.331413in}}%
\pgfpathlineto{\pgfqpoint{0.945559in}{2.335410in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{2.339357in}}%
\pgfpathlineto{\pgfqpoint{0.955045in}{2.340900in}}%
\pgfpathlineto{\pgfqpoint{0.961991in}{2.344780in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{2.346323in}}%
\pgfpathlineto{\pgfqpoint{0.971927in}{2.350141in}}%
\pgfpathlineto{\pgfqpoint{0.974862in}{2.351684in}}%
\pgfpathlineto{\pgfqpoint{0.982159in}{2.355445in}}%
\pgfpathlineto{\pgfqpoint{0.985214in}{2.356988in}}%
\pgfpathlineto{\pgfqpoint{0.992700in}{2.360696in}}%
\pgfpathlineto{\pgfqpoint{0.995878in}{2.362239in}}%
\pgfpathlineto{\pgfqpoint{1.003560in}{2.365898in}}%
\pgfpathlineto{\pgfqpoint{1.006865in}{2.367441in}}%
\pgfpathlineto{\pgfqpoint{1.013231in}{2.369995in}}%
\pgfpathlineto{\pgfqpoint{1.017775in}{2.371538in}}%
\pgfpathlineto{\pgfqpoint{1.023253in}{2.373375in}}%
\pgfpathlineto{\pgfqpoint{1.027914in}{2.374918in}}%
\pgfpathlineto{\pgfqpoint{1.033488in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{2.378284in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{2.380093in}}%
\pgfpathlineto{\pgfqpoint{1.048847in}{2.381636in}}%
\pgfpathlineto{\pgfqpoint{1.054625in}{2.383432in}}%
\pgfpathlineto{\pgfqpoint{1.059652in}{2.384975in}}%
\pgfpathlineto{\pgfqpoint{1.065536in}{2.386759in}}%
\pgfpathlineto{\pgfqpoint{1.070691in}{2.388302in}}%
\pgfpathlineto{\pgfqpoint{1.076685in}{2.390075in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{2.391618in}}%
\pgfpathlineto{\pgfqpoint{1.088076in}{2.393379in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{2.394922in}}%
\pgfpathlineto{\pgfqpoint{1.099716in}{2.396672in}}%
\pgfpathlineto{\pgfqpoint{1.105270in}{2.398216in}}%
\pgfpathlineto{\pgfqpoint{1.111610in}{2.399956in}}%
\pgfpathlineto{\pgfqpoint{1.117303in}{2.401499in}}%
\pgfpathlineto{\pgfqpoint{1.123766in}{2.403230in}}%
\pgfpathlineto{\pgfqpoint{1.129600in}{2.404773in}}%
\pgfpathlineto{\pgfqpoint{1.136188in}{2.406494in}}%
\pgfpathlineto{\pgfqpoint{1.142168in}{2.408037in}}%
\pgfpathlineto{\pgfqpoint{1.148885in}{2.409750in}}%
\pgfpathlineto{\pgfqpoint{1.155012in}{2.411293in}}%
\pgfpathlineto{\pgfqpoint{1.161861in}{2.412997in}}%
\pgfpathlineto{\pgfqpoint{1.168141in}{2.414540in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{2.416236in}}%
\pgfpathlineto{\pgfqpoint{1.181560in}{2.417779in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{2.419467in}}%
\pgfpathlineto{\pgfqpoint{1.195277in}{2.421011in}}%
\pgfpathlineto{\pgfqpoint{1.202545in}{2.422692in}}%
\pgfpathlineto{\pgfqpoint{1.209300in}{2.424235in}}%
\pgfpathlineto{\pgfqpoint{1.216715in}{2.425909in}}%
\pgfpathlineto{\pgfqpoint{1.223635in}{2.427452in}}%
\pgfpathlineto{\pgfqpoint{1.231201in}{2.429119in}}%
\pgfpathlineto{\pgfqpoint{1.238290in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.246012in}{2.432323in}}%
\pgfpathlineto{\pgfqpoint{1.253273in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{2.435521in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{2.437064in}}%
\pgfpathlineto{\pgfqpoint{1.276636in}{2.438713in}}%
\pgfpathlineto{\pgfqpoint{1.284255in}{2.440256in}}%
\pgfpathlineto{\pgfqpoint{1.292467in}{2.441899in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{2.443443in}}%
\pgfpathlineto{\pgfqpoint{1.308654in}{2.445081in}}%
\pgfpathlineto{\pgfqpoint{1.316648in}{2.446624in}}%
\pgfpathlineto{\pgfqpoint{1.325207in}{2.448257in}}%
\pgfpathlineto{\pgfqpoint{1.333393in}{2.449800in}}%
\pgfpathlineto{\pgfqpoint{1.342133in}{2.451428in}}%
\pgfpathlineto{\pgfqpoint{1.350968in}{2.453054in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{2.454597in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{2.456218in}}%
\pgfpathlineto{\pgfqpoint{1.377169in}{2.457761in}}%
\pgfpathlineto{\pgfqpoint{1.386384in}{2.459378in}}%
\pgfpathlineto{\pgfqpoint{1.395284in}{2.460921in}}%
\pgfpathlineto{\pgfqpoint{1.404697in}{2.462534in}}%
\pgfpathlineto{\pgfqpoint{1.413811in}{2.464077in}}%
\pgfpathlineto{\pgfqpoint{1.423426in}{2.465686in}}%
\pgfpathlineto{\pgfqpoint{1.432760in}{2.467229in}}%
\pgfpathlineto{\pgfqpoint{1.442582in}{2.468834in}}%
\pgfpathlineto{\pgfqpoint{1.452140in}{2.470377in}}%
\pgfpathlineto{\pgfqpoint{1.462175in}{2.471979in}}%
\pgfpathlineto{\pgfqpoint{1.471961in}{2.473522in}}%
\pgfpathlineto{\pgfqpoint{1.480909in}{2.474711in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.474711in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.474711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.693548in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{1.803021in}}%
\pgfpathlineto{\pgfqpoint{0.746725in}{1.882229in}}%
\pgfpathlineto{\pgfqpoint{0.746892in}{1.883770in}}%
\pgfpathlineto{\pgfqpoint{0.750468in}{1.910631in}}%
\pgfpathlineto{\pgfqpoint{0.754400in}{1.969929in}}%
\pgfpathlineto{\pgfqpoint{0.756902in}{1.983159in}}%
\pgfpathlineto{\pgfqpoint{0.771458in}{1.984699in}}%
\pgfpathlineto{\pgfqpoint{0.778295in}{2.050252in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{2.066820in}}%
\pgfpathlineto{\pgfqpoint{0.801003in}{2.068363in}}%
\pgfpathlineto{\pgfqpoint{0.804748in}{2.075407in}}%
\pgfpathlineto{\pgfqpoint{0.846169in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{0.852353in}{2.091077in}}%
\pgfpathlineto{\pgfqpoint{0.931189in}{2.092620in}}%
\pgfpathlineto{\pgfqpoint{0.944900in}{2.125832in}}%
\pgfpathlineto{\pgfqpoint{0.953209in}{2.139992in}}%
\pgfpathlineto{\pgfqpoint{1.446498in}{2.141535in}}%
\pgfpathlineto{\pgfqpoint{1.457423in}{2.159025in}}%
\pgfpathlineto{\pgfqpoint{2.136910in}{2.160569in}}%
\pgfpathlineto{\pgfqpoint{2.142979in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.167609in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.167609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.693548in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.800042in}}%
\pgfpathlineto{\pgfqpoint{0.749797in}{1.917547in}}%
\pgfpathlineto{\pgfqpoint{0.752383in}{1.960031in}}%
\pgfpathlineto{\pgfqpoint{0.754904in}{1.974568in}}%
\pgfpathlineto{\pgfqpoint{0.759619in}{1.976110in}}%
\pgfpathlineto{\pgfqpoint{0.764618in}{1.998840in}}%
\pgfpathlineto{\pgfqpoint{0.771613in}{2.000382in}}%
\pgfpathlineto{\pgfqpoint{0.776505in}{2.035965in}}%
\pgfpathlineto{\pgfqpoint{0.779461in}{2.047780in}}%
\pgfpathlineto{\pgfqpoint{0.798286in}{2.049323in}}%
\pgfpathlineto{\pgfqpoint{0.804473in}{2.066820in}}%
\pgfpathlineto{\pgfqpoint{0.843483in}{2.068363in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{2.075407in}}%
\pgfpathlineto{\pgfqpoint{0.931127in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{0.937311in}{2.091077in}}%
\pgfpathlineto{\pgfqpoint{1.101106in}{2.092620in}}%
\pgfpathlineto{\pgfqpoint{1.111888in}{2.117772in}}%
\pgfpathlineto{\pgfqpoint{1.446374in}{2.119314in}}%
\pgfpathlineto{\pgfqpoint{1.457247in}{2.139992in}}%
\pgfpathlineto{\pgfqpoint{2.131476in}{2.141535in}}%
\pgfpathlineto{\pgfqpoint{2.142401in}{2.159025in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.159025in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.159025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu1_eps4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.996520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.948295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.609569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.561344in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.222618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.174392in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.835667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.787441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.695259in}}%
\pgfpathlineto{\pgfqpoint{0.743849in}{1.833979in}}%
\pgfpathlineto{\pgfqpoint{0.747522in}{1.915034in}}%
\pgfpathlineto{\pgfqpoint{0.747615in}{1.916572in}}%
\pgfpathlineto{\pgfqpoint{0.751897in}{1.972586in}}%
\pgfpathlineto{\pgfqpoint{0.756110in}{2.011363in}}%
\pgfpathlineto{\pgfqpoint{0.761206in}{2.046959in}}%
\pgfpathlineto{\pgfqpoint{0.761478in}{2.048502in}}%
\pgfpathlineto{\pgfqpoint{0.766864in}{2.077587in}}%
\pgfpathlineto{\pgfqpoint{0.770118in}{2.092476in}}%
\pgfpathlineto{\pgfqpoint{0.775641in}{2.114064in}}%
\pgfpathlineto{\pgfqpoint{0.776037in}{2.115606in}}%
\pgfpathlineto{\pgfqpoint{0.781724in}{2.134453in}}%
\pgfpathlineto{\pgfqpoint{0.787758in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{0.791154in}{2.161170in}}%
\pgfpathlineto{\pgfqpoint{0.797536in}{2.176706in}}%
\pgfpathlineto{\pgfqpoint{0.803655in}{2.189716in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{2.197035in}}%
\pgfpathlineto{\pgfqpoint{0.813925in}{2.209427in}}%
\pgfpathlineto{\pgfqpoint{0.818390in}{2.216823in}}%
\pgfpathlineto{\pgfqpoint{0.825065in}{2.227490in}}%
\pgfpathlineto{\pgfqpoint{0.825932in}{2.229033in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{2.238689in}}%
\pgfpathlineto{\pgfqpoint{0.837018in}{2.244797in}}%
\pgfpathlineto{\pgfqpoint{0.844040in}{2.253912in}}%
\pgfpathlineto{\pgfqpoint{0.850653in}{2.261706in}}%
\pgfpathlineto{\pgfqpoint{0.855895in}{2.267662in}}%
\pgfpathlineto{\pgfqpoint{0.862917in}{2.275208in}}%
\pgfpathlineto{\pgfqpoint{0.868267in}{2.280785in}}%
\pgfpathlineto{\pgfqpoint{0.875764in}{2.288168in}}%
\pgfpathlineto{\pgfqpoint{0.882929in}{2.294486in}}%
\pgfpathlineto{\pgfqpoint{0.890917in}{2.301642in}}%
\pgfpathlineto{\pgfqpoint{0.897602in}{2.307207in}}%
\pgfpathlineto{\pgfqpoint{0.904171in}{2.312073in}}%
\pgfpathlineto{\pgfqpoint{0.910724in}{2.317252in}}%
\pgfpathlineto{\pgfqpoint{0.918307in}{2.322710in}}%
\pgfpathlineto{\pgfqpoint{0.925617in}{2.327964in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{2.332648in}}%
\pgfpathlineto{\pgfqpoint{0.941640in}{2.338260in}}%
\pgfpathlineto{\pgfqpoint{0.949628in}{2.343106in}}%
\pgfpathlineto{\pgfqpoint{0.952140in}{2.344649in}}%
\pgfpathlineto{\pgfqpoint{0.960904in}{2.349849in}}%
\pgfpathlineto{\pgfqpoint{0.971633in}{2.355745in}}%
\pgfpathlineto{\pgfqpoint{0.979887in}{2.360047in}}%
\pgfpathlineto{\pgfqpoint{0.993495in}{2.366667in}}%
\pgfpathlineto{\pgfqpoint{1.002222in}{2.370860in}}%
\pgfpathlineto{\pgfqpoint{1.014555in}{2.376648in}}%
\pgfpathlineto{\pgfqpoint{1.022742in}{2.380098in}}%
\pgfpathlineto{\pgfqpoint{1.038127in}{2.386555in}}%
\pgfpathlineto{\pgfqpoint{1.048045in}{2.390702in}}%
\pgfpathlineto{\pgfqpoint{1.067610in}{2.397992in}}%
\pgfpathlineto{\pgfqpoint{1.076472in}{2.401106in}}%
\pgfpathlineto{\pgfqpoint{1.101752in}{2.409496in}}%
\pgfpathlineto{\pgfqpoint{1.111200in}{2.412535in}}%
\pgfpathlineto{\pgfqpoint{1.116177in}{2.414078in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{2.423087in}}%
\pgfpathlineto{\pgfqpoint{1.156102in}{2.425709in}}%
\pgfpathlineto{\pgfqpoint{1.162398in}{2.427252in}}%
\pgfpathlineto{\pgfqpoint{1.192140in}{2.435398in}}%
\pgfpathlineto{\pgfqpoint{1.200774in}{2.437313in}}%
\pgfpathlineto{\pgfqpoint{1.271121in}{2.453288in}}%
\pgfpathlineto{\pgfqpoint{1.281140in}{2.455284in}}%
\pgfpathlineto{\pgfqpoint{1.288536in}{2.456827in}}%
\pgfpathlineto{\pgfqpoint{1.414942in}{2.477607in}}%
\pgfpathlineto{\pgfqpoint{1.426265in}{2.479150in}}%
\pgfpathlineto{\pgfqpoint{1.434568in}{2.480022in}}%
\pgfpathlineto{\pgfqpoint{1.445840in}{2.481565in}}%
\pgfpathlineto{\pgfqpoint{1.522825in}{2.491307in}}%
\pgfpathlineto{\pgfqpoint{1.538212in}{2.492850in}}%
\pgfpathlineto{\pgfqpoint{1.588820in}{2.498119in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{2.499662in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{2.503359in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{2.504902in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.508192in}}%
\pgfpathlineto{\pgfqpoint{1.721343in}{2.509735in}}%
\pgfpathlineto{\pgfqpoint{1.756553in}{2.512364in}}%
\pgfpathlineto{\pgfqpoint{1.780576in}{2.513907in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{2.516701in}}%
\pgfpathlineto{\pgfqpoint{1.849855in}{2.518244in}}%
\pgfpathlineto{\pgfqpoint{1.876186in}{2.519626in}}%
\pgfpathlineto{\pgfqpoint{1.904209in}{2.521169in}}%
\pgfpathlineto{\pgfqpoint{1.932168in}{2.522665in}}%
\pgfpathlineto{\pgfqpoint{1.966872in}{2.524208in}}%
\pgfpathlineto{\pgfqpoint{1.994568in}{2.525607in}}%
\pgfpathlineto{\pgfqpoint{2.031647in}{2.527150in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{2.528005in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{2.529548in}}%
\pgfpathlineto{\pgfqpoint{2.117569in}{2.530912in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{2.532455in}}%
\pgfpathlineto{\pgfqpoint{2.192312in}{2.533344in}}%
\pgfpathlineto{\pgfqpoint{2.236101in}{2.534887in}}%
\pgfpathlineto{\pgfqpoint{2.256801in}{2.535372in}}%
\pgfpathlineto{\pgfqpoint{2.303302in}{2.536916in}}%
\pgfpathlineto{\pgfqpoint{2.325603in}{2.537525in}}%
\pgfpathlineto{\pgfqpoint{2.398753in}{2.539069in}}%
\pgfpathlineto{\pgfqpoint{2.422984in}{2.539828in}}%
\pgfpathlineto{\pgfqpoint{2.501430in}{2.541371in}}%
\pgfpathlineto{\pgfqpoint{2.520979in}{2.541652in}}%
\pgfpathlineto{\pgfqpoint{2.603735in}{2.543196in}}%
\pgfpathlineto{\pgfqpoint{2.625736in}{2.543679in}}%
\pgfpathlineto{\pgfqpoint{2.705734in}{2.545222in}}%
\pgfpathlineto{\pgfqpoint{2.728649in}{2.545758in}}%
\pgfpathlineto{\pgfqpoint{2.818539in}{2.547301in}}%
\pgfpathlineto{\pgfqpoint{2.838777in}{2.547565in}}%
\pgfpathlineto{\pgfqpoint{2.932095in}{2.549108in}}%
\pgfpathlineto{\pgfqpoint{2.955304in}{2.549610in}}%
\pgfpathlineto{\pgfqpoint{3.141296in}{2.551153in}}%
\pgfpathlineto{\pgfqpoint{3.162509in}{2.551451in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{2.552994in}}%
\pgfpathlineto{\pgfqpoint{3.336355in}{2.553276in}}%
\pgfpathlineto{\pgfqpoint{3.486588in}{2.554819in}}%
\pgfpathlineto{\pgfqpoint{3.507085in}{2.555006in}}%
\pgfpathlineto{\pgfqpoint{3.687714in}{2.556549in}}%
\pgfpathlineto{\pgfqpoint{3.708553in}{2.556742in}}%
\pgfpathlineto{\pgfqpoint{3.969134in}{2.558285in}}%
\pgfpathlineto{\pgfqpoint{3.978970in}{2.558344in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.558348in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.558348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.695363in}}%
\pgfpathlineto{\pgfqpoint{0.743849in}{1.833979in}}%
\pgfpathlineto{\pgfqpoint{0.747528in}{1.915265in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{1.916804in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{0.752083in}{1.974940in}}%
\pgfpathlineto{\pgfqpoint{0.756886in}{2.017919in}}%
\pgfpathlineto{\pgfqpoint{0.757090in}{2.019462in}}%
\pgfpathlineto{\pgfqpoint{0.762282in}{2.053853in}}%
\pgfpathlineto{\pgfqpoint{0.767780in}{2.082608in}}%
\pgfpathlineto{\pgfqpoint{0.773539in}{2.107266in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{2.128824in}}%
\pgfpathlineto{\pgfqpoint{0.779994in}{2.130366in}}%
\pgfpathlineto{\pgfqpoint{0.786207in}{2.149356in}}%
\pgfpathlineto{\pgfqpoint{0.792611in}{2.166454in}}%
\pgfpathlineto{\pgfqpoint{0.793231in}{2.167997in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{2.183428in}}%
\pgfpathlineto{\pgfqpoint{0.806625in}{2.197614in}}%
\pgfpathlineto{\pgfqpoint{0.807408in}{2.199157in}}%
\pgfpathlineto{\pgfqpoint{0.814396in}{2.212193in}}%
\pgfpathlineto{\pgfqpoint{0.815270in}{2.213736in}}%
\pgfpathlineto{\pgfqpoint{0.822465in}{2.225809in}}%
\pgfpathlineto{\pgfqpoint{0.823432in}{2.227352in}}%
\pgfpathlineto{\pgfqpoint{0.830841in}{2.238609in}}%
\pgfpathlineto{\pgfqpoint{0.831906in}{2.240152in}}%
\pgfpathlineto{\pgfqpoint{0.837772in}{2.247535in}}%
\pgfpathlineto{\pgfqpoint{0.839139in}{2.249078in}}%
\pgfpathlineto{\pgfqpoint{0.844305in}{2.254753in}}%
\pgfpathlineto{\pgfqpoint{0.845748in}{2.256296in}}%
\pgfpathlineto{\pgfqpoint{0.850999in}{2.261765in}}%
\pgfpathlineto{\pgfqpoint{0.852520in}{2.263308in}}%
\pgfpathlineto{\pgfqpoint{0.857859in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{0.859460in}{2.270130in}}%
\pgfpathlineto{\pgfqpoint{0.864893in}{2.275236in}}%
\pgfpathlineto{\pgfqpoint{0.866576in}{2.276779in}}%
\pgfpathlineto{\pgfqpoint{0.872108in}{2.281729in}}%
\pgfpathlineto{\pgfqpoint{0.873875in}{2.283272in}}%
\pgfpathlineto{\pgfqpoint{0.879510in}{2.288076in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{2.289619in}}%
\pgfpathlineto{\pgfqpoint{0.887108in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{0.892937in}{2.298870in}}%
\pgfpathlineto{\pgfqpoint{0.894947in}{2.300413in}}%
\pgfpathlineto{\pgfqpoint{0.900896in}{2.304877in}}%
\pgfpathlineto{\pgfqpoint{0.902999in}{2.306421in}}%
\pgfpathlineto{\pgfqpoint{0.909073in}{2.310780in}}%
\pgfpathlineto{\pgfqpoint{0.911271in}{2.312323in}}%
\pgfpathlineto{\pgfqpoint{0.917476in}{2.316585in}}%
\pgfpathlineto{\pgfqpoint{0.919772in}{2.318128in}}%
\pgfpathlineto{\pgfqpoint{0.926115in}{2.322299in}}%
\pgfpathlineto{\pgfqpoint{0.928512in}{2.323842in}}%
\pgfpathlineto{\pgfqpoint{0.934998in}{2.327931in}}%
\pgfpathlineto{\pgfqpoint{0.937499in}{2.329474in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{2.333485in}}%
\pgfpathlineto{\pgfqpoint{0.946743in}{2.335028in}}%
\pgfpathlineto{\pgfqpoint{0.953539in}{2.338969in}}%
\pgfpathlineto{\pgfqpoint{0.956255in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{0.963217in}{2.344386in}}%
\pgfpathlineto{\pgfqpoint{0.966046in}{2.345929in}}%
\pgfpathlineto{\pgfqpoint{0.973180in}{2.349742in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{2.351285in}}%
\pgfpathlineto{\pgfqpoint{0.983441in}{2.355042in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{2.356585in}}%
\pgfpathlineto{\pgfqpoint{0.994009in}{2.360288in}}%
\pgfpathlineto{\pgfqpoint{0.997198in}{2.361832in}}%
\pgfpathlineto{\pgfqpoint{1.004898in}{2.365486in}}%
\pgfpathlineto{\pgfqpoint{1.008214in}{2.367029in}}%
\pgfpathlineto{\pgfqpoint{1.014159in}{2.369277in}}%
\pgfpathlineto{\pgfqpoint{1.018707in}{2.370820in}}%
\pgfpathlineto{\pgfqpoint{1.024189in}{2.372657in}}%
\pgfpathlineto{\pgfqpoint{1.028854in}{2.374200in}}%
\pgfpathlineto{\pgfqpoint{1.034433in}{2.376022in}}%
\pgfpathlineto{\pgfqpoint{1.039218in}{2.377565in}}%
\pgfpathlineto{\pgfqpoint{1.044897in}{2.379374in}}%
\pgfpathlineto{\pgfqpoint{1.049804in}{2.380917in}}%
\pgfpathlineto{\pgfqpoint{1.055586in}{2.382712in}}%
\pgfpathlineto{\pgfqpoint{1.060618in}{2.384256in}}%
\pgfpathlineto{\pgfqpoint{1.066506in}{2.386039in}}%
\pgfpathlineto{\pgfqpoint{1.071665in}{2.387582in}}%
\pgfpathlineto{\pgfqpoint{1.077663in}{2.389354in}}%
\pgfpathlineto{\pgfqpoint{1.082952in}{2.390897in}}%
\pgfpathlineto{\pgfqpoint{1.089062in}{2.392658in}}%
\pgfpathlineto{\pgfqpoint{1.094484in}{2.394201in}}%
\pgfpathlineto{\pgfqpoint{1.100709in}{2.395952in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{2.397495in}}%
\pgfpathlineto{\pgfqpoint{1.112611in}{2.399235in}}%
\pgfpathlineto{\pgfqpoint{1.118308in}{2.400778in}}%
\pgfpathlineto{\pgfqpoint{1.124774in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{1.130612in}{2.404051in}}%
\pgfpathlineto{\pgfqpoint{1.137204in}{2.405772in}}%
\pgfpathlineto{\pgfqpoint{1.143187in}{2.407316in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{2.409028in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{2.410571in}}%
\pgfpathlineto{\pgfqpoint{1.162891in}{2.412275in}}%
\pgfpathlineto{\pgfqpoint{1.169174in}{2.413818in}}%
\pgfpathlineto{\pgfqpoint{1.176162in}{2.415514in}}%
\pgfpathlineto{\pgfqpoint{1.182600in}{2.417057in}}%
\pgfpathlineto{\pgfqpoint{1.189727in}{2.418745in}}%
\pgfpathlineto{\pgfqpoint{1.196323in}{2.420288in}}%
\pgfpathlineto{\pgfqpoint{1.203594in}{2.421969in}}%
\pgfpathlineto{\pgfqpoint{1.210352in}{2.423512in}}%
\pgfpathlineto{\pgfqpoint{1.217770in}{2.425186in}}%
\pgfpathlineto{\pgfqpoint{1.224693in}{2.426729in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{2.428396in}}%
\pgfpathlineto{\pgfqpoint{1.239353in}{2.429939in}}%
\pgfpathlineto{\pgfqpoint{1.247077in}{2.431600in}}%
\pgfpathlineto{\pgfqpoint{1.254342in}{2.433143in}}%
\pgfpathlineto{\pgfqpoint{1.262225in}{2.434798in}}%
\pgfpathlineto{\pgfqpoint{1.269665in}{2.436341in}}%
\pgfpathlineto{\pgfqpoint{1.277712in}{2.437990in}}%
\pgfpathlineto{\pgfqpoint{1.285333in}{2.439533in}}%
\pgfpathlineto{\pgfqpoint{1.293547in}{2.441176in}}%
\pgfpathlineto{\pgfqpoint{1.301353in}{2.442719in}}%
\pgfpathlineto{\pgfqpoint{1.309738in}{2.444357in}}%
\pgfpathlineto{\pgfqpoint{1.317733in}{2.445901in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.447534in}}%
\pgfpathlineto{\pgfqpoint{1.334482in}{2.449077in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{2.450705in}}%
\pgfpathlineto{\pgfqpoint{1.351609in}{2.452248in}}%
\pgfpathlineto{\pgfqpoint{1.360536in}{2.453871in}}%
\pgfpathlineto{\pgfqpoint{1.369124in}{2.455415in}}%
\pgfpathlineto{\pgfqpoint{1.378241in}{2.457034in}}%
\pgfpathlineto{\pgfqpoint{1.387034in}{2.458577in}}%
\pgfpathlineto{\pgfqpoint{1.396346in}{2.460192in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.461735in}}%
\pgfpathlineto{\pgfqpoint{1.414862in}{2.463346in}}%
\pgfpathlineto{\pgfqpoint{1.424082in}{2.464889in}}%
\pgfpathlineto{\pgfqpoint{1.433798in}{2.466496in}}%
\pgfpathlineto{\pgfqpoint{1.443240in}{2.468039in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.469642in}}%
\pgfpathlineto{\pgfqpoint{1.462833in}{2.471185in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.472785in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.473817in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.473817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.691607in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.798244in}}%
\pgfpathlineto{\pgfqpoint{0.748722in}{1.889155in}}%
\pgfpathlineto{\pgfqpoint{0.750156in}{1.890694in}}%
\pgfpathlineto{\pgfqpoint{0.754320in}{1.955785in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{1.963805in}}%
\pgfpathlineto{\pgfqpoint{0.758276in}{1.965348in}}%
\pgfpathlineto{\pgfqpoint{0.762126in}{1.981607in}}%
\pgfpathlineto{\pgfqpoint{0.771458in}{1.983148in}}%
\pgfpathlineto{\pgfqpoint{0.776100in}{2.021548in}}%
\pgfpathlineto{\pgfqpoint{0.783004in}{2.046314in}}%
\pgfpathlineto{\pgfqpoint{0.795631in}{2.047856in}}%
\pgfpathlineto{\pgfqpoint{0.804070in}{2.073978in}}%
\pgfpathlineto{\pgfqpoint{0.930879in}{2.075520in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{2.107993in}}%
\pgfpathlineto{\pgfqpoint{0.947579in}{2.127989in}}%
\pgfpathlineto{\pgfqpoint{1.446435in}{2.129532in}}%
\pgfpathlineto{\pgfqpoint{1.459988in}{2.161080in}}%
\pgfpathlineto{\pgfqpoint{1.463204in}{2.166303in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.166303in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.166303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.691607in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{0.746432in}{1.866301in}}%
\pgfpathlineto{\pgfqpoint{0.750563in}{1.904874in}}%
\pgfpathlineto{\pgfqpoint{0.751561in}{1.906415in}}%
\pgfpathlineto{\pgfqpoint{0.754244in}{1.918932in}}%
\pgfpathlineto{\pgfqpoint{0.755559in}{1.920473in}}%
\pgfpathlineto{\pgfqpoint{0.763262in}{1.981607in}}%
\pgfpathlineto{\pgfqpoint{0.771581in}{1.983148in}}%
\pgfpathlineto{\pgfqpoint{0.777689in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{0.792883in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{0.801813in}{2.065022in}}%
\pgfpathlineto{\pgfqpoint{0.804708in}{2.073978in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{2.075520in}}%
\pgfpathlineto{\pgfqpoint{1.446738in}{2.103704in}}%
\pgfpathlineto{\pgfqpoint{2.125670in}{2.105246in}}%
\pgfpathlineto{\pgfqpoint{2.132651in}{2.132067in}}%
\pgfpathlineto{\pgfqpoint{2.137619in}{2.138650in}}%
\pgfpathlineto{\pgfqpoint{3.490811in}{2.140193in}}%
\pgfpathlineto{\pgfqpoint{3.496919in}{2.148520in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.148520in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.148520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu2_eps1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.899722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.851497in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.540427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.492202in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.181133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.132908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.821838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.773613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.885113in}}%
\pgfpathlineto{\pgfqpoint{0.743378in}{2.013537in}}%
\pgfpathlineto{\pgfqpoint{0.756287in}{2.216927in}}%
\pgfpathlineto{\pgfqpoint{0.758199in}{2.231444in}}%
\pgfpathlineto{\pgfqpoint{0.766777in}{2.283930in}}%
\pgfpathlineto{\pgfqpoint{0.768728in}{2.293177in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{2.333797in}}%
\pgfpathlineto{\pgfqpoint{0.790613in}{2.370469in}}%
\pgfpathlineto{\pgfqpoint{0.798342in}{2.389962in}}%
\pgfpathlineto{\pgfqpoint{0.801742in}{2.397553in}}%
\pgfpathlineto{\pgfqpoint{0.804501in}{2.403009in}}%
\pgfpathlineto{\pgfqpoint{0.810530in}{2.414948in}}%
\pgfpathlineto{\pgfqpoint{0.811824in}{2.417321in}}%
\pgfpathlineto{\pgfqpoint{0.819061in}{2.430736in}}%
\pgfpathlineto{\pgfqpoint{0.822474in}{2.436335in}}%
\pgfpathlineto{\pgfqpoint{0.824977in}{2.440512in}}%
\pgfpathlineto{\pgfqpoint{0.829717in}{2.448192in}}%
\pgfpathlineto{\pgfqpoint{0.833563in}{2.453183in}}%
\pgfpathlineto{\pgfqpoint{0.838198in}{2.459902in}}%
\pgfpathlineto{\pgfqpoint{0.841388in}{2.464114in}}%
\pgfpathlineto{\pgfqpoint{0.857977in}{2.484744in}}%
\pgfpathlineto{\pgfqpoint{0.871168in}{2.498804in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{2.501685in}}%
\pgfpathlineto{\pgfqpoint{0.892299in}{2.518839in}}%
\pgfpathlineto{\pgfqpoint{0.894079in}{2.520382in}}%
\pgfpathlineto{\pgfqpoint{0.901105in}{2.526235in}}%
\pgfpathlineto{\pgfqpoint{0.918473in}{2.539797in}}%
\pgfpathlineto{\pgfqpoint{0.922381in}{2.542682in}}%
\pgfpathlineto{\pgfqpoint{0.941048in}{2.555654in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{2.557479in}}%
\pgfpathlineto{\pgfqpoint{0.963401in}{2.569434in}}%
\pgfpathlineto{\pgfqpoint{0.967794in}{2.572143in}}%
\pgfpathlineto{\pgfqpoint{0.975355in}{2.576263in}}%
\pgfpathlineto{\pgfqpoint{0.983545in}{2.580448in}}%
\pgfpathlineto{\pgfqpoint{0.988699in}{2.583062in}}%
\pgfpathlineto{\pgfqpoint{0.993057in}{2.585273in}}%
\pgfpathlineto{\pgfqpoint{0.998738in}{2.588224in}}%
\pgfpathlineto{\pgfqpoint{1.005231in}{2.591697in}}%
\pgfpathlineto{\pgfqpoint{1.008919in}{2.593156in}}%
\pgfpathlineto{\pgfqpoint{1.017941in}{2.597540in}}%
\pgfpathlineto{\pgfqpoint{1.036593in}{2.605824in}}%
\pgfpathlineto{\pgfqpoint{1.041715in}{2.608029in}}%
\pgfpathlineto{\pgfqpoint{1.060960in}{2.615908in}}%
\pgfpathlineto{\pgfqpoint{1.073453in}{2.620438in}}%
\pgfpathlineto{\pgfqpoint{1.098062in}{2.629974in}}%
\pgfpathlineto{\pgfqpoint{1.204564in}{2.662396in}}%
\pgfpathlineto{\pgfqpoint{1.210772in}{2.663940in}}%
\pgfpathlineto{\pgfqpoint{1.234266in}{2.669426in}}%
\pgfpathlineto{\pgfqpoint{1.239732in}{2.670726in}}%
\pgfpathlineto{\pgfqpoint{1.336500in}{2.692217in}}%
\pgfpathlineto{\pgfqpoint{1.345858in}{2.693760in}}%
\pgfpathlineto{\pgfqpoint{1.415948in}{2.706350in}}%
\pgfpathlineto{\pgfqpoint{1.455673in}{2.712115in}}%
\pgfpathlineto{\pgfqpoint{1.465091in}{2.713658in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{2.720342in}}%
\pgfpathlineto{\pgfqpoint{1.569162in}{2.728235in}}%
\pgfpathlineto{\pgfqpoint{1.582090in}{2.730038in}}%
\pgfpathlineto{\pgfqpoint{1.880882in}{2.759502in}}%
\pgfpathlineto{\pgfqpoint{1.900051in}{2.761046in}}%
\pgfpathlineto{\pgfqpoint{1.916314in}{2.762183in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{2.763726in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{2.765391in}}%
\pgfpathlineto{\pgfqpoint{1.975019in}{2.766934in}}%
\pgfpathlineto{\pgfqpoint{2.008766in}{2.769411in}}%
\pgfpathlineto{\pgfqpoint{2.033937in}{2.770954in}}%
\pgfpathlineto{\pgfqpoint{2.132669in}{2.777044in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{2.778587in}}%
\pgfpathlineto{\pgfqpoint{2.240917in}{2.782977in}}%
\pgfpathlineto{\pgfqpoint{2.253458in}{2.783635in}}%
\pgfpathlineto{\pgfqpoint{2.382959in}{2.789751in}}%
\pgfpathlineto{\pgfqpoint{2.407890in}{2.790727in}}%
\pgfpathlineto{\pgfqpoint{2.442381in}{2.792271in}}%
\pgfpathlineto{\pgfqpoint{2.460162in}{2.793074in}}%
\pgfpathlineto{\pgfqpoint{2.505516in}{2.794617in}}%
\pgfpathlineto{\pgfqpoint{2.532391in}{2.795697in}}%
\pgfpathlineto{\pgfqpoint{3.009801in}{2.809610in}}%
\pgfpathlineto{\pgfqpoint{3.072766in}{2.811153in}}%
\pgfpathlineto{\pgfqpoint{3.114285in}{2.812013in}}%
\pgfpathlineto{\pgfqpoint{3.278100in}{2.815186in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{2.816729in}}%
\pgfpathlineto{\pgfqpoint{3.392550in}{2.817218in}}%
\pgfpathlineto{\pgfqpoint{3.489896in}{2.818761in}}%
\pgfpathlineto{\pgfqpoint{3.512267in}{2.819054in}}%
\pgfpathlineto{\pgfqpoint{3.611744in}{2.820597in}}%
\pgfpathlineto{\pgfqpoint{3.714644in}{2.821839in}}%
\pgfpathlineto{\pgfqpoint{3.842844in}{2.823382in}}%
\pgfpathlineto{\pgfqpoint{3.944961in}{2.824548in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.824884in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.824884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.885026in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.020597in}}%
\pgfpathlineto{\pgfqpoint{0.746222in}{2.077374in}}%
\pgfpathlineto{\pgfqpoint{0.748763in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{0.748894in}{2.112775in}}%
\pgfpathlineto{\pgfqpoint{0.751478in}{2.140115in}}%
\pgfpathlineto{\pgfqpoint{0.754090in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{0.761120in}{2.215653in}}%
\pgfpathlineto{\pgfqpoint{0.764039in}{2.232877in}}%
\pgfpathlineto{\pgfqpoint{0.764319in}{2.234418in}}%
\pgfpathlineto{\pgfqpoint{0.767260in}{2.249688in}}%
\pgfpathlineto{\pgfqpoint{0.770218in}{2.263524in}}%
\pgfpathlineto{\pgfqpoint{0.770566in}{2.265065in}}%
\pgfpathlineto{\pgfqpoint{0.773540in}{2.277582in}}%
\pgfpathlineto{\pgfqpoint{0.773926in}{2.279123in}}%
\pgfpathlineto{\pgfqpoint{0.776916in}{2.290541in}}%
\pgfpathlineto{\pgfqpoint{0.777339in}{2.292084in}}%
\pgfpathlineto{\pgfqpoint{0.780343in}{2.302572in}}%
\pgfpathlineto{\pgfqpoint{0.780804in}{2.304113in}}%
\pgfpathlineto{\pgfqpoint{0.783305in}{2.310366in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.310366in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.310366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.872961in}}%
\pgfpathlineto{\pgfqpoint{0.742913in}{1.941685in}}%
\pgfpathlineto{\pgfqpoint{0.744838in}{1.976092in}}%
\pgfpathlineto{\pgfqpoint{0.745133in}{1.977633in}}%
\pgfpathlineto{\pgfqpoint{0.747214in}{2.027471in}}%
\pgfpathlineto{\pgfqpoint{0.748863in}{2.029011in}}%
\pgfpathlineto{\pgfqpoint{0.751561in}{2.047455in}}%
\pgfpathlineto{\pgfqpoint{0.755441in}{2.048988in}}%
\pgfpathlineto{\pgfqpoint{0.757559in}{2.072896in}}%
\pgfpathlineto{\pgfqpoint{0.766954in}{2.074438in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{2.087597in}}%
\pgfpathlineto{\pgfqpoint{0.788223in}{2.089140in}}%
\pgfpathlineto{\pgfqpoint{0.794390in}{2.113025in}}%
\pgfpathlineto{\pgfqpoint{0.833151in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.836403in}{2.144127in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.144127in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.144127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{0.743825in}{1.959613in}}%
\pgfpathlineto{\pgfqpoint{0.744512in}{1.961151in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{2.027471in}}%
\pgfpathlineto{\pgfqpoint{0.748863in}{2.029011in}}%
\pgfpathlineto{\pgfqpoint{0.751561in}{2.047455in}}%
\pgfpathlineto{\pgfqpoint{0.755478in}{2.048994in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{2.060756in}}%
\pgfpathlineto{\pgfqpoint{0.766105in}{2.062297in}}%
\pgfpathlineto{\pgfqpoint{0.768211in}{2.072896in}}%
\pgfpathlineto{\pgfqpoint{0.787994in}{2.074432in}}%
\pgfpathlineto{\pgfqpoint{0.791042in}{2.109170in}}%
\pgfpathlineto{\pgfqpoint{0.793479in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{0.832089in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.835029in}{2.134148in}}%
\pgfpathlineto{\pgfqpoint{0.836599in}{2.134513in}}%
\pgfpathlineto{\pgfqpoint{0.919451in}{2.136056in}}%
\pgfpathlineto{\pgfqpoint{0.921542in}{2.144127in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.144127in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.144127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu2_eps2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.895176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.846951in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.537180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.488955in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.179185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.130959in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.821189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.772964in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.882536in}}%
\pgfpathlineto{\pgfqpoint{0.745278in}{2.066417in}}%
\pgfpathlineto{\pgfqpoint{0.753685in}{2.190677in}}%
\pgfpathlineto{\pgfqpoint{0.760993in}{2.247689in}}%
\pgfpathlineto{\pgfqpoint{0.761595in}{2.251649in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{2.280292in}}%
\pgfpathlineto{\pgfqpoint{0.767043in}{2.281835in}}%
\pgfpathlineto{\pgfqpoint{0.769030in}{2.291213in}}%
\pgfpathlineto{\pgfqpoint{0.771952in}{2.304414in}}%
\pgfpathlineto{\pgfqpoint{0.781665in}{2.340021in}}%
\pgfpathlineto{\pgfqpoint{0.782142in}{2.341563in}}%
\pgfpathlineto{\pgfqpoint{0.784997in}{2.350253in}}%
\pgfpathlineto{\pgfqpoint{0.816537in}{2.420863in}}%
\pgfpathlineto{\pgfqpoint{0.820023in}{2.426302in}}%
\pgfpathlineto{\pgfqpoint{0.825705in}{2.435432in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.440176in}}%
\pgfpathlineto{\pgfqpoint{0.871940in}{2.491135in}}%
\pgfpathlineto{\pgfqpoint{0.874321in}{2.493424in}}%
\pgfpathlineto{\pgfqpoint{0.913982in}{2.524980in}}%
\pgfpathlineto{\pgfqpoint{0.915833in}{2.526523in}}%
\pgfpathlineto{\pgfqpoint{0.925673in}{2.533217in}}%
\pgfpathlineto{\pgfqpoint{0.933533in}{2.538228in}}%
\pgfpathlineto{\pgfqpoint{0.938647in}{2.541253in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{2.559654in}}%
\pgfpathlineto{\pgfqpoint{0.981674in}{2.564588in}}%
\pgfpathlineto{\pgfqpoint{0.986828in}{2.566932in}}%
\pgfpathlineto{\pgfqpoint{1.001805in}{2.573547in}}%
\pgfpathlineto{\pgfqpoint{1.010231in}{2.577072in}}%
\pgfpathlineto{\pgfqpoint{1.013711in}{2.578616in}}%
\pgfpathlineto{\pgfqpoint{1.038670in}{2.587875in}}%
\pgfpathlineto{\pgfqpoint{1.043320in}{2.589310in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{2.597265in}}%
\pgfpathlineto{\pgfqpoint{1.069730in}{2.598522in}}%
\pgfpathlineto{\pgfqpoint{1.108742in}{2.610479in}}%
\pgfpathlineto{\pgfqpoint{1.111771in}{2.611278in}}%
\pgfpathlineto{\pgfqpoint{1.119078in}{2.613105in}}%
\pgfpathlineto{\pgfqpoint{1.215341in}{2.634544in}}%
\pgfpathlineto{\pgfqpoint{1.223332in}{2.636088in}}%
\pgfpathlineto{\pgfqpoint{1.231109in}{2.637577in}}%
\pgfpathlineto{\pgfqpoint{1.239718in}{2.639120in}}%
\pgfpathlineto{\pgfqpoint{1.288205in}{2.647171in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{2.651472in}}%
\pgfpathlineto{\pgfqpoint{1.345988in}{2.655066in}}%
\pgfpathlineto{\pgfqpoint{1.355897in}{2.656609in}}%
\pgfpathlineto{\pgfqpoint{1.367295in}{2.658006in}}%
\pgfpathlineto{\pgfqpoint{1.380308in}{2.659550in}}%
\pgfpathlineto{\pgfqpoint{1.401794in}{2.661667in}}%
\pgfpathlineto{\pgfqpoint{1.419897in}{2.663210in}}%
\pgfpathlineto{\pgfqpoint{1.426791in}{2.664416in}}%
\pgfpathlineto{\pgfqpoint{1.451915in}{2.667011in}}%
\pgfpathlineto{\pgfqpoint{1.469538in}{2.668554in}}%
\pgfpathlineto{\pgfqpoint{1.490276in}{2.670324in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{2.671867in}}%
\pgfpathlineto{\pgfqpoint{1.668846in}{2.682746in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.684289in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{2.686993in}}%
\pgfpathlineto{\pgfqpoint{1.783163in}{2.688536in}}%
\pgfpathlineto{\pgfqpoint{1.789801in}{2.688783in}}%
\pgfpathlineto{\pgfqpoint{1.824392in}{2.690326in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{2.690513in}}%
\pgfpathlineto{\pgfqpoint{1.870703in}{2.692056in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{2.692713in}}%
\pgfpathlineto{\pgfqpoint{1.930674in}{2.694256in}}%
\pgfpathlineto{\pgfqpoint{1.938092in}{2.694642in}}%
\pgfpathlineto{\pgfqpoint{1.981189in}{2.696185in}}%
\pgfpathlineto{\pgfqpoint{1.991603in}{2.696671in}}%
\pgfpathlineto{\pgfqpoint{2.061287in}{2.698214in}}%
\pgfpathlineto{\pgfqpoint{2.111220in}{2.699911in}}%
\pgfpathlineto{\pgfqpoint{2.201643in}{2.701454in}}%
\pgfpathlineto{\pgfqpoint{2.208377in}{2.701571in}}%
\pgfpathlineto{\pgfqpoint{2.279324in}{2.703114in}}%
\pgfpathlineto{\pgfqpoint{2.311921in}{2.703612in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{2.705156in}}%
\pgfpathlineto{\pgfqpoint{2.441534in}{2.705608in}}%
\pgfpathlineto{\pgfqpoint{2.568609in}{2.707152in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{2.707315in}}%
\pgfpathlineto{\pgfqpoint{2.679405in}{2.708859in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{2.709137in}}%
\pgfpathlineto{\pgfqpoint{2.874362in}{2.710680in}}%
\pgfpathlineto{\pgfqpoint{2.888022in}{2.710748in}}%
\pgfpathlineto{\pgfqpoint{3.056869in}{2.712292in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{2.712420in}}%
\pgfpathlineto{\pgfqpoint{3.366051in}{2.713963in}}%
\pgfpathlineto{\pgfqpoint{3.375847in}{2.714102in}}%
\pgfpathlineto{\pgfqpoint{3.638966in}{2.715645in}}%
\pgfpathlineto{\pgfqpoint{3.668880in}{2.715814in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.717105in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.717105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.882477in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.018324in}}%
\pgfpathlineto{\pgfqpoint{0.746035in}{2.065672in}}%
\pgfpathlineto{\pgfqpoint{0.757658in}{2.187959in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{2.189502in}}%
\pgfpathlineto{\pgfqpoint{0.760753in}{2.209625in}}%
\pgfpathlineto{\pgfqpoint{0.760992in}{2.211167in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{2.228714in}}%
\pgfpathlineto{\pgfqpoint{0.764183in}{2.230255in}}%
\pgfpathlineto{\pgfqpoint{0.767121in}{2.245786in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{2.247327in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{2.261241in}}%
\pgfpathlineto{\pgfqpoint{0.770734in}{2.262782in}}%
\pgfpathlineto{\pgfqpoint{0.773708in}{2.275365in}}%
\pgfpathlineto{\pgfqpoint{0.776695in}{2.286956in}}%
\pgfpathlineto{\pgfqpoint{0.777113in}{2.288499in}}%
\pgfpathlineto{\pgfqpoint{0.780114in}{2.299135in}}%
\pgfpathlineto{\pgfqpoint{0.780569in}{2.300677in}}%
\pgfpathlineto{\pgfqpoint{0.782774in}{2.305032in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.305032in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.305032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.830580in}}%
\pgfpathlineto{\pgfqpoint{0.741146in}{1.832101in}}%
\pgfpathlineto{\pgfqpoint{0.743249in}{1.904641in}}%
\pgfpathlineto{\pgfqpoint{0.743643in}{1.906181in}}%
\pgfpathlineto{\pgfqpoint{0.745738in}{1.948176in}}%
\pgfpathlineto{\pgfqpoint{0.752771in}{1.949698in}}%
\pgfpathlineto{\pgfqpoint{0.755108in}{2.004997in}}%
\pgfpathlineto{\pgfqpoint{0.765416in}{2.006538in}}%
\pgfpathlineto{\pgfqpoint{0.767229in}{2.014026in}}%
\pgfpathlineto{\pgfqpoint{0.786357in}{2.015567in}}%
\pgfpathlineto{\pgfqpoint{0.788458in}{2.025227in}}%
\pgfpathlineto{\pgfqpoint{0.914418in}{2.026765in}}%
\pgfpathlineto{\pgfqpoint{0.916236in}{2.035590in}}%
\pgfpathlineto{\pgfqpoint{1.084338in}{2.037124in}}%
\pgfpathlineto{\pgfqpoint{1.086154in}{2.045236in}}%
\pgfpathlineto{\pgfqpoint{2.104341in}{2.046778in}}%
\pgfpathlineto{\pgfqpoint{2.108198in}{2.062744in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.062744in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.062744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.822895in}}%
\pgfpathlineto{\pgfqpoint{0.743550in}{1.891243in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{1.892774in}}%
\pgfpathlineto{\pgfqpoint{0.745730in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{0.746878in}{1.940034in}}%
\pgfpathlineto{\pgfqpoint{0.748970in}{1.948176in}}%
\pgfpathlineto{\pgfqpoint{0.752786in}{1.949716in}}%
\pgfpathlineto{\pgfqpoint{0.754613in}{1.961537in}}%
\pgfpathlineto{\pgfqpoint{0.763410in}{1.963073in}}%
\pgfpathlineto{\pgfqpoint{0.766294in}{2.014026in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{2.015567in}}%
\pgfpathlineto{\pgfqpoint{0.830937in}{2.025227in}}%
\pgfpathlineto{\pgfqpoint{1.084335in}{2.026765in}}%
\pgfpathlineto{\pgfqpoint{1.086153in}{2.035590in}}%
\pgfpathlineto{\pgfqpoint{1.424172in}{2.037124in}}%
\pgfpathlineto{\pgfqpoint{1.425988in}{2.045236in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.045236in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.045236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu2_eps3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.891360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.843135in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.534455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.486229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.177549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.129324in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.820644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.772419in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.880052in}}%
\pgfpathlineto{\pgfqpoint{0.743249in}{2.004420in}}%
\pgfpathlineto{\pgfqpoint{0.747694in}{2.112400in}}%
\pgfpathlineto{\pgfqpoint{0.751927in}{2.170112in}}%
\pgfpathlineto{\pgfqpoint{0.754093in}{2.191317in}}%
\pgfpathlineto{\pgfqpoint{0.757797in}{2.222893in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{2.308153in}}%
\pgfpathlineto{\pgfqpoint{0.776147in}{2.316376in}}%
\pgfpathlineto{\pgfqpoint{0.779930in}{2.329641in}}%
\pgfpathlineto{\pgfqpoint{0.782234in}{2.337010in}}%
\pgfpathlineto{\pgfqpoint{0.785481in}{2.345651in}}%
\pgfpathlineto{\pgfqpoint{0.809887in}{2.400769in}}%
\pgfpathlineto{\pgfqpoint{0.810704in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{0.814321in}{2.408777in}}%
\pgfpathlineto{\pgfqpoint{0.815183in}{2.410320in}}%
\pgfpathlineto{\pgfqpoint{0.819588in}{2.417304in}}%
\pgfpathlineto{\pgfqpoint{0.820625in}{2.418847in}}%
\pgfpathlineto{\pgfqpoint{0.827914in}{2.429463in}}%
\pgfpathlineto{\pgfqpoint{0.829668in}{2.431928in}}%
\pgfpathlineto{\pgfqpoint{0.850890in}{2.457124in}}%
\pgfpathlineto{\pgfqpoint{0.868561in}{2.474123in}}%
\pgfpathlineto{\pgfqpoint{0.870190in}{2.475666in}}%
\pgfpathlineto{\pgfqpoint{0.873483in}{2.478631in}}%
\pgfpathlineto{\pgfqpoint{0.875399in}{2.480174in}}%
\pgfpathlineto{\pgfqpoint{0.878855in}{2.482855in}}%
\pgfpathlineto{\pgfqpoint{0.882656in}{2.485806in}}%
\pgfpathlineto{\pgfqpoint{0.885678in}{2.488310in}}%
\pgfpathlineto{\pgfqpoint{0.888102in}{2.490044in}}%
\pgfpathlineto{\pgfqpoint{0.890359in}{2.491587in}}%
\pgfpathlineto{\pgfqpoint{0.894453in}{2.494355in}}%
\pgfpathlineto{\pgfqpoint{0.900237in}{2.498490in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{2.534490in}}%
\pgfpathlineto{\pgfqpoint{0.974023in}{2.536033in}}%
\pgfpathlineto{\pgfqpoint{1.004272in}{2.546869in}}%
\pgfpathlineto{\pgfqpoint{1.010443in}{2.548412in}}%
\pgfpathlineto{\pgfqpoint{1.031965in}{2.554905in}}%
\pgfpathlineto{\pgfqpoint{1.038225in}{2.556448in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{2.558860in}}%
\pgfpathlineto{\pgfqpoint{1.052902in}{2.560403in}}%
\pgfpathlineto{\pgfqpoint{1.057036in}{2.561395in}}%
\pgfpathlineto{\pgfqpoint{1.079663in}{2.566861in}}%
\pgfpathlineto{\pgfqpoint{1.083707in}{2.567691in}}%
\pgfpathlineto{\pgfqpoint{1.092579in}{2.569234in}}%
\pgfpathlineto{\pgfqpoint{1.211216in}{2.587005in}}%
\pgfpathlineto{\pgfqpoint{1.227973in}{2.588548in}}%
\pgfpathlineto{\pgfqpoint{1.261254in}{2.591713in}}%
\pgfpathlineto{\pgfqpoint{1.277836in}{2.593256in}}%
\pgfpathlineto{\pgfqpoint{1.282687in}{2.593584in}}%
\pgfpathlineto{\pgfqpoint{1.303260in}{2.595128in}}%
\pgfpathlineto{\pgfqpoint{1.311202in}{2.595680in}}%
\pgfpathlineto{\pgfqpoint{1.335796in}{2.597223in}}%
\pgfpathlineto{\pgfqpoint{1.341265in}{2.597749in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{2.599292in}}%
\pgfpathlineto{\pgfqpoint{1.370829in}{2.599625in}}%
\pgfpathlineto{\pgfqpoint{1.398720in}{2.601168in}}%
\pgfpathlineto{\pgfqpoint{1.404078in}{2.601596in}}%
\pgfpathlineto{\pgfqpoint{1.436189in}{2.603140in}}%
\pgfpathlineto{\pgfqpoint{1.456514in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.497417in}{2.605725in}}%
\pgfpathlineto{\pgfqpoint{1.513228in}{2.606154in}}%
\pgfpathlineto{\pgfqpoint{1.550997in}{2.607698in}}%
\pgfpathlineto{\pgfqpoint{1.558382in}{2.607935in}}%
\pgfpathlineto{\pgfqpoint{1.597489in}{2.609479in}}%
\pgfpathlineto{\pgfqpoint{1.602409in}{2.609638in}}%
\pgfpathlineto{\pgfqpoint{1.619755in}{2.610200in}}%
\pgfpathlineto{\pgfqpoint{1.677793in}{2.611743in}}%
\pgfpathlineto{\pgfqpoint{1.683255in}{2.612072in}}%
\pgfpathlineto{\pgfqpoint{1.700374in}{2.612571in}}%
\pgfpathlineto{\pgfqpoint{1.777028in}{2.614114in}}%
\pgfpathlineto{\pgfqpoint{1.780711in}{2.614148in}}%
\pgfpathlineto{\pgfqpoint{1.888065in}{2.615691in}}%
\pgfpathlineto{\pgfqpoint{1.893151in}{2.615839in}}%
\pgfpathlineto{\pgfqpoint{2.023541in}{2.617382in}}%
\pgfpathlineto{\pgfqpoint{2.028489in}{2.617463in}}%
\pgfpathlineto{\pgfqpoint{2.145603in}{2.619006in}}%
\pgfpathlineto{\pgfqpoint{2.161142in}{2.619226in}}%
\pgfpathlineto{\pgfqpoint{2.397409in}{2.620769in}}%
\pgfpathlineto{\pgfqpoint{2.402269in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{2.571335in}{2.622326in}}%
\pgfpathlineto{\pgfqpoint{2.578575in}{2.622359in}}%
\pgfpathlineto{\pgfqpoint{2.981795in}{2.623902in}}%
\pgfpathlineto{\pgfqpoint{2.997745in}{2.624107in}}%
\pgfpathlineto{\pgfqpoint{3.487993in}{2.625650in}}%
\pgfpathlineto{\pgfqpoint{3.495398in}{2.625682in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.626631in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.626631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.880338in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.016415in}}%
\pgfpathlineto{\pgfqpoint{0.746035in}{2.063843in}}%
\pgfpathlineto{\pgfqpoint{0.757658in}{2.186339in}}%
\pgfpathlineto{\pgfqpoint{0.757862in}{2.187879in}}%
\pgfpathlineto{\pgfqpoint{0.760752in}{2.208037in}}%
\pgfpathlineto{\pgfqpoint{0.760991in}{2.209578in}}%
\pgfpathlineto{\pgfqpoint{0.763907in}{2.227155in}}%
\pgfpathlineto{\pgfqpoint{0.764181in}{2.228696in}}%
\pgfpathlineto{\pgfqpoint{0.767119in}{2.244254in}}%
\pgfpathlineto{\pgfqpoint{0.767428in}{2.245795in}}%
\pgfpathlineto{\pgfqpoint{0.770385in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{2.272464in}}%
\pgfpathlineto{\pgfqpoint{0.773736in}{2.274006in}}%
\pgfpathlineto{\pgfqpoint{0.776724in}{2.285607in}}%
\pgfpathlineto{\pgfqpoint{0.779724in}{2.296364in}}%
\pgfpathlineto{\pgfqpoint{0.780173in}{2.297905in}}%
\pgfpathlineto{\pgfqpoint{0.782569in}{2.303611in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.303611in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.303611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.810600in}}%
\pgfpathlineto{\pgfqpoint{0.742903in}{1.848582in}}%
\pgfpathlineto{\pgfqpoint{0.743466in}{1.850119in}}%
\pgfpathlineto{\pgfqpoint{0.745153in}{1.874284in}}%
\pgfpathlineto{\pgfqpoint{0.746311in}{1.875822in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.889132in}}%
\pgfpathlineto{\pgfqpoint{0.751624in}{1.890666in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{1.926060in}}%
\pgfpathlineto{\pgfqpoint{0.763227in}{1.927595in}}%
\pgfpathlineto{\pgfqpoint{0.764908in}{1.936465in}}%
\pgfpathlineto{\pgfqpoint{0.784469in}{1.938007in}}%
\pgfpathlineto{\pgfqpoint{0.786148in}{1.946148in}}%
\pgfpathlineto{\pgfqpoint{0.827198in}{1.947691in}}%
\pgfpathlineto{\pgfqpoint{0.829894in}{1.963734in}}%
\pgfpathlineto{\pgfqpoint{0.912171in}{1.965275in}}%
\pgfpathlineto{\pgfqpoint{0.914863in}{1.979352in}}%
\pgfpathlineto{\pgfqpoint{1.083361in}{1.980895in}}%
\pgfpathlineto{\pgfqpoint{1.085473in}{1.993394in}}%
\pgfpathlineto{\pgfqpoint{3.462180in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{3.464396in}{2.015005in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.015005in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.015005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.804715in}}%
\pgfpathlineto{\pgfqpoint{0.741652in}{1.806244in}}%
\pgfpathlineto{\pgfqpoint{0.743745in}{1.848582in}}%
\pgfpathlineto{\pgfqpoint{0.746123in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{0.747866in}{1.878158in}}%
\pgfpathlineto{\pgfqpoint{0.751656in}{1.879699in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{1.926060in}}%
\pgfpathlineto{\pgfqpoint{0.763227in}{1.927595in}}%
\pgfpathlineto{\pgfqpoint{0.764908in}{1.936465in}}%
\pgfpathlineto{\pgfqpoint{0.784469in}{1.938007in}}%
\pgfpathlineto{\pgfqpoint{0.786148in}{1.946148in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{1.947691in}}%
\pgfpathlineto{\pgfqpoint{0.914853in}{1.963734in}}%
\pgfpathlineto{\pgfqpoint{1.082088in}{1.965275in}}%
\pgfpathlineto{\pgfqpoint{1.084780in}{1.979352in}}%
\pgfpathlineto{\pgfqpoint{2.102840in}{1.980891in}}%
\pgfpathlineto{\pgfqpoint{2.104659in}{1.990008in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.990008in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.990008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu2_eps4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.887455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.839230in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.531665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.483440in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.175876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.127650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.820086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.771861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.877538in}}%
\pgfpathlineto{\pgfqpoint{0.747614in}{2.107433in}}%
\pgfpathlineto{\pgfqpoint{0.757132in}{2.212652in}}%
\pgfpathlineto{\pgfqpoint{0.759439in}{2.228808in}}%
\pgfpathlineto{\pgfqpoint{0.762386in}{2.246908in}}%
\pgfpathlineto{\pgfqpoint{0.764422in}{2.258762in}}%
\pgfpathlineto{\pgfqpoint{0.768727in}{2.279255in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{2.282858in}}%
\pgfpathlineto{\pgfqpoint{0.773668in}{2.298775in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{2.302007in}}%
\pgfpathlineto{\pgfqpoint{0.780947in}{2.323380in}}%
\pgfpathlineto{\pgfqpoint{0.794711in}{2.357572in}}%
\pgfpathlineto{\pgfqpoint{0.806972in}{2.380905in}}%
\pgfpathlineto{\pgfqpoint{0.815922in}{2.394521in}}%
\pgfpathlineto{\pgfqpoint{0.818839in}{2.398958in}}%
\pgfpathlineto{\pgfqpoint{0.822027in}{2.402462in}}%
\pgfpathlineto{\pgfqpoint{0.824857in}{2.406350in}}%
\pgfpathlineto{\pgfqpoint{0.826149in}{2.407893in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{2.411094in}}%
\pgfpathlineto{\pgfqpoint{0.830050in}{2.412636in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{2.417244in}}%
\pgfpathlineto{\pgfqpoint{0.836738in}{2.420225in}}%
\pgfpathlineto{\pgfqpoint{0.839010in}{2.422764in}}%
\pgfpathlineto{\pgfqpoint{0.841411in}{2.424871in}}%
\pgfpathlineto{\pgfqpoint{0.866019in}{2.445176in}}%
\pgfpathlineto{\pgfqpoint{0.873039in}{2.449597in}}%
\pgfpathlineto{\pgfqpoint{0.875305in}{2.451247in}}%
\pgfpathlineto{\pgfqpoint{0.878000in}{2.452790in}}%
\pgfpathlineto{\pgfqpoint{0.880655in}{2.454472in}}%
\pgfpathlineto{\pgfqpoint{0.892564in}{2.461326in}}%
\pgfpathlineto{\pgfqpoint{0.910030in}{2.469084in}}%
\pgfpathlineto{\pgfqpoint{0.912660in}{2.470457in}}%
\pgfpathlineto{\pgfqpoint{0.919157in}{2.472878in}}%
\pgfpathlineto{\pgfqpoint{0.923758in}{2.474421in}}%
\pgfpathlineto{\pgfqpoint{0.926061in}{2.475190in}}%
\pgfpathlineto{\pgfqpoint{0.929905in}{2.476734in}}%
\pgfpathlineto{\pgfqpoint{0.975525in}{2.489442in}}%
\pgfpathlineto{\pgfqpoint{0.982071in}{2.490985in}}%
\pgfpathlineto{\pgfqpoint{0.985237in}{2.491652in}}%
\pgfpathlineto{\pgfqpoint{0.995989in}{2.493195in}}%
\pgfpathlineto{\pgfqpoint{1.016831in}{2.497411in}}%
\pgfpathlineto{\pgfqpoint{1.028818in}{2.498955in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{2.499755in}}%
\pgfpathlineto{\pgfqpoint{1.045998in}{2.501298in}}%
\pgfpathlineto{\pgfqpoint{1.058679in}{2.503043in}}%
\pgfpathlineto{\pgfqpoint{1.071106in}{2.504586in}}%
\pgfpathlineto{\pgfqpoint{1.075598in}{2.505163in}}%
\pgfpathlineto{\pgfqpoint{1.093870in}{2.506706in}}%
\pgfpathlineto{\pgfqpoint{1.095938in}{2.506835in}}%
\pgfpathlineto{\pgfqpoint{1.115584in}{2.508378in}}%
\pgfpathlineto{\pgfqpoint{1.126421in}{2.509501in}}%
\pgfpathlineto{\pgfqpoint{1.146720in}{2.511045in}}%
\pgfpathlineto{\pgfqpoint{1.149087in}{2.511208in}}%
\pgfpathlineto{\pgfqpoint{1.176268in}{2.512751in}}%
\pgfpathlineto{\pgfqpoint{1.178795in}{2.513054in}}%
\pgfpathlineto{\pgfqpoint{1.212839in}{2.514597in}}%
\pgfpathlineto{\pgfqpoint{1.215743in}{2.514783in}}%
\pgfpathlineto{\pgfqpoint{1.253521in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{1.261958in}{2.516737in}}%
\pgfpathlineto{\pgfqpoint{1.287264in}{2.518280in}}%
\pgfpathlineto{\pgfqpoint{1.291753in}{2.518673in}}%
\pgfpathlineto{\pgfqpoint{1.353868in}{2.520215in}}%
\pgfpathlineto{\pgfqpoint{1.356180in}{2.520247in}}%
\pgfpathlineto{\pgfqpoint{1.420693in}{2.521790in}}%
\pgfpathlineto{\pgfqpoint{1.422995in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{1.504031in}{2.523342in}}%
\pgfpathlineto{\pgfqpoint{1.506352in}{2.523354in}}%
\pgfpathlineto{\pgfqpoint{1.625041in}{2.524897in}}%
\pgfpathlineto{\pgfqpoint{1.629044in}{2.524990in}}%
\pgfpathlineto{\pgfqpoint{1.741322in}{2.526533in}}%
\pgfpathlineto{\pgfqpoint{1.744140in}{2.526543in}}%
\pgfpathlineto{\pgfqpoint{1.979805in}{2.528086in}}%
\pgfpathlineto{\pgfqpoint{1.982172in}{2.528100in}}%
\pgfpathlineto{\pgfqpoint{2.181407in}{2.529643in}}%
\pgfpathlineto{\pgfqpoint{2.184305in}{2.529677in}}%
\pgfpathlineto{\pgfqpoint{2.520948in}{2.531220in}}%
\pgfpathlineto{\pgfqpoint{2.523446in}{2.531320in}}%
\pgfpathlineto{\pgfqpoint{3.217824in}{2.532863in}}%
\pgfpathlineto{\pgfqpoint{3.225395in}{2.532878in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.534050in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.534050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.878149in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.014462in}}%
\pgfpathlineto{\pgfqpoint{0.746035in}{2.061973in}}%
\pgfpathlineto{\pgfqpoint{0.757658in}{2.184680in}}%
\pgfpathlineto{\pgfqpoint{0.757862in}{2.186223in}}%
\pgfpathlineto{\pgfqpoint{0.760752in}{2.206416in}}%
\pgfpathlineto{\pgfqpoint{0.760990in}{2.207956in}}%
\pgfpathlineto{\pgfqpoint{0.763906in}{2.225564in}}%
\pgfpathlineto{\pgfqpoint{0.764179in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{0.767117in}{2.242690in}}%
\pgfpathlineto{\pgfqpoint{0.767426in}{2.244230in}}%
\pgfpathlineto{\pgfqpoint{0.770383in}{2.258191in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{2.259732in}}%
\pgfpathlineto{\pgfqpoint{0.773702in}{2.272360in}}%
\pgfpathlineto{\pgfqpoint{0.774084in}{2.273902in}}%
\pgfpathlineto{\pgfqpoint{0.777073in}{2.285420in}}%
\pgfpathlineto{\pgfqpoint{0.777492in}{2.286962in}}%
\pgfpathlineto{\pgfqpoint{0.780495in}{2.297537in}}%
\pgfpathlineto{\pgfqpoint{0.782736in}{2.302156in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.302156in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.302156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.773935in}}%
\pgfpathlineto{\pgfqpoint{0.741560in}{1.775458in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{1.826138in}}%
\pgfpathlineto{\pgfqpoint{0.746035in}{1.827663in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{1.864042in}}%
\pgfpathlineto{\pgfqpoint{0.751484in}{1.865585in}}%
\pgfpathlineto{\pgfqpoint{0.753600in}{1.879755in}}%
\pgfpathlineto{\pgfqpoint{0.762717in}{1.881272in}}%
\pgfpathlineto{\pgfqpoint{0.764404in}{1.900414in}}%
\pgfpathlineto{\pgfqpoint{0.784151in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.785976in}{1.912677in}}%
\pgfpathlineto{\pgfqpoint{0.826634in}{1.914217in}}%
\pgfpathlineto{\pgfqpoint{0.828456in}{1.923950in}}%
\pgfpathlineto{\pgfqpoint{1.421727in}{1.925493in}}%
\pgfpathlineto{\pgfqpoint{1.424425in}{1.944105in}}%
\pgfpathlineto{\pgfqpoint{2.101327in}{1.945637in}}%
\pgfpathlineto{\pgfqpoint{2.103005in}{1.953174in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.953174in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.953174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.761569in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.761569in}}%
\pgfpathlineto{\pgfqpoint{0.741476in}{1.763082in}}%
\pgfpathlineto{\pgfqpoint{0.743494in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{0.745972in}{1.838116in}}%
\pgfpathlineto{\pgfqpoint{0.747651in}{1.846337in}}%
\pgfpathlineto{\pgfqpoint{0.762056in}{1.847878in}}%
\pgfpathlineto{\pgfqpoint{0.763849in}{1.875973in}}%
\pgfpathlineto{\pgfqpoint{0.825994in}{1.877516in}}%
\pgfpathlineto{\pgfqpoint{0.828545in}{1.900414in}}%
\pgfpathlineto{\pgfqpoint{1.081486in}{1.901934in}}%
\pgfpathlineto{\pgfqpoint{1.083317in}{1.923950in}}%
\pgfpathlineto{\pgfqpoint{3.460659in}{1.925488in}}%
\pgfpathlineto{\pgfqpoint{3.462340in}{1.934373in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.934373in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.934373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu2_eps4_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.329237in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.329237in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.329237in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.229237in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.229237in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826282in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826282in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474464in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474464in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122646in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122646in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770828in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770828in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419010in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419010in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067192in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067192in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446737in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229237in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.581109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.532884in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.980401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365818in, y=0.932175in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.379692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365818in, y=1.331467in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.778983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365818in, y=1.730758in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.178275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365818in, y=2.130049in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.577566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365818in, y=2.529341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.976857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365818in, y=2.928632in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.519258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.542414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.562839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.701308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.771620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.821507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.860202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.891818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.918550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.941705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.962130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.100599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.170911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.220798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.259493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.291110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.317841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.340997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.361421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.499891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.570202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.620089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.658785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.690401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.717132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.740288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.760713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.899182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.969494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.019381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.058076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.089692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.116424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.139579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.160004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.298473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.368785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.418672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.457367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.488984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.515715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.538871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.559295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.697765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.768076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.817963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.856659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.888275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.915006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.938162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.958587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{3.097056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664237in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826283in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.827826in}{2.207508in}}%
\pgfpathlineto{\pgfqpoint{0.830638in}{2.386696in}}%
\pgfpathlineto{\pgfqpoint{0.843936in}{2.623020in}}%
\pgfpathlineto{\pgfqpoint{0.857452in}{2.715340in}}%
\pgfpathlineto{\pgfqpoint{0.857714in}{2.716880in}}%
\pgfpathlineto{\pgfqpoint{0.860526in}{2.730106in}}%
\pgfpathlineto{\pgfqpoint{0.876100in}{2.788331in}}%
\pgfpathlineto{\pgfqpoint{0.877281in}{2.791674in}}%
\pgfpathlineto{\pgfqpoint{0.879852in}{2.798565in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{2.809716in}}%
\pgfpathlineto{\pgfqpoint{0.886934in}{2.816541in}}%
\pgfpathlineto{\pgfqpoint{0.892401in}{2.828782in}}%
\pgfpathlineto{\pgfqpoint{0.895188in}{2.834483in}}%
\pgfpathlineto{\pgfqpoint{0.896586in}{2.837483in}}%
\pgfpathlineto{\pgfqpoint{0.899815in}{2.843577in}}%
\pgfpathlineto{\pgfqpoint{0.900637in}{2.845120in}}%
\pgfpathlineto{\pgfqpoint{0.903847in}{2.850866in}}%
\pgfpathlineto{\pgfqpoint{0.905303in}{2.853749in}}%
\pgfpathlineto{\pgfqpoint{0.912993in}{2.865934in}}%
\pgfpathlineto{\pgfqpoint{0.913884in}{2.867477in}}%
\pgfpathlineto{\pgfqpoint{0.916809in}{2.871580in}}%
\pgfpathlineto{\pgfqpoint{0.920791in}{2.877264in}}%
\pgfpathlineto{\pgfqpoint{0.922764in}{2.880231in}}%
\pgfpathlineto{\pgfqpoint{0.929044in}{2.888117in}}%
\pgfpathlineto{\pgfqpoint{0.932252in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{0.935453in}{2.894961in}}%
\pgfpathlineto{\pgfqpoint{0.937890in}{2.898019in}}%
\pgfpathlineto{\pgfqpoint{0.942779in}{2.902861in}}%
\pgfpathlineto{\pgfqpoint{0.946987in}{2.906751in}}%
\pgfpathlineto{\pgfqpoint{0.949461in}{2.909300in}}%
\pgfpathlineto{\pgfqpoint{0.962081in}{2.919593in}}%
\pgfpathlineto{\pgfqpoint{0.964147in}{2.921136in}}%
\pgfpathlineto{\pgfqpoint{0.969967in}{2.925519in}}%
\pgfpathlineto{\pgfqpoint{0.972320in}{2.927426in}}%
\pgfpathlineto{\pgfqpoint{0.983806in}{2.934222in}}%
\pgfpathlineto{\pgfqpoint{0.986348in}{2.936015in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{2.937558in}}%
\pgfpathlineto{\pgfqpoint{0.995539in}{2.940967in}}%
\pgfpathlineto{\pgfqpoint{0.998159in}{2.942510in}}%
\pgfpathlineto{\pgfqpoint{1.000697in}{2.943698in}}%
\pgfpathlineto{\pgfqpoint{1.057724in}{2.965122in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{2.966665in}}%
\pgfpathlineto{\pgfqpoint{1.081470in}{2.971839in}}%
\pgfpathlineto{\pgfqpoint{1.089656in}{2.973382in}}%
\pgfpathlineto{\pgfqpoint{1.093619in}{2.974218in}}%
\pgfpathlineto{\pgfqpoint{1.100787in}{2.975761in}}%
\pgfpathlineto{\pgfqpoint{1.112883in}{2.978203in}}%
\pgfpathlineto{\pgfqpoint{1.121283in}{2.979746in}}%
\pgfpathlineto{\pgfqpoint{1.124817in}{2.980224in}}%
\pgfpathlineto{\pgfqpoint{1.135567in}{2.981767in}}%
\pgfpathlineto{\pgfqpoint{1.145083in}{2.983238in}}%
\pgfpathlineto{\pgfqpoint{1.156248in}{2.984781in}}%
\pgfpathlineto{\pgfqpoint{1.163970in}{2.985628in}}%
\pgfpathlineto{\pgfqpoint{1.172655in}{2.987171in}}%
\pgfpathlineto{\pgfqpoint{1.175159in}{2.987415in}}%
\pgfpathlineto{\pgfqpoint{1.186229in}{2.988958in}}%
\pgfpathlineto{\pgfqpoint{1.190009in}{2.989497in}}%
\pgfpathlineto{\pgfqpoint{1.207569in}{2.991040in}}%
\pgfpathlineto{\pgfqpoint{1.210129in}{2.991306in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{2.992849in}}%
\pgfpathlineto{\pgfqpoint{1.227602in}{2.992948in}}%
\pgfpathlineto{\pgfqpoint{1.245733in}{2.994491in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{2.995015in}}%
\pgfpathlineto{\pgfqpoint{1.272896in}{2.996558in}}%
\pgfpathlineto{\pgfqpoint{1.276286in}{2.996785in}}%
\pgfpathlineto{\pgfqpoint{1.308144in}{2.998328in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{2.998521in}}%
\pgfpathlineto{\pgfqpoint{1.338324in}{3.000064in}}%
\pgfpathlineto{\pgfqpoint{1.341505in}{3.000137in}}%
\pgfpathlineto{\pgfqpoint{1.379549in}{3.001680in}}%
\pgfpathlineto{\pgfqpoint{1.388197in}{3.002580in}}%
\pgfpathlineto{\pgfqpoint{1.431384in}{3.004123in}}%
\pgfpathlineto{\pgfqpoint{1.437166in}{3.004171in}}%
\pgfpathlineto{\pgfqpoint{1.485274in}{3.005714in}}%
\pgfpathlineto{\pgfqpoint{1.488539in}{3.005789in}}%
\pgfpathlineto{\pgfqpoint{1.535195in}{3.007332in}}%
\pgfpathlineto{\pgfqpoint{1.538471in}{3.007400in}}%
\pgfpathlineto{\pgfqpoint{1.580236in}{3.008944in}}%
\pgfpathlineto{\pgfqpoint{1.582337in}{3.008972in}}%
\pgfpathlineto{\pgfqpoint{1.669915in}{3.010515in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{3.010551in}}%
\pgfpathlineto{\pgfqpoint{1.794931in}{3.012094in}}%
\pgfpathlineto{\pgfqpoint{1.801935in}{3.012406in}}%
\pgfpathlineto{\pgfqpoint{1.929610in}{3.013949in}}%
\pgfpathlineto{\pgfqpoint{1.935861in}{3.014039in}}%
\pgfpathlineto{\pgfqpoint{2.125561in}{3.015582in}}%
\pgfpathlineto{\pgfqpoint{2.131582in}{3.015595in}}%
\pgfpathlineto{\pgfqpoint{2.373322in}{3.017138in}}%
\pgfpathlineto{\pgfqpoint{2.379392in}{3.017151in}}%
\pgfpathlineto{\pgfqpoint{2.748092in}{3.018694in}}%
\pgfpathlineto{\pgfqpoint{2.751427in}{3.018703in}}%
\pgfpathlineto{\pgfqpoint{3.140745in}{3.020246in}}%
\pgfpathlineto{\pgfqpoint{3.143311in}{3.020292in}}%
\pgfpathlineto{\pgfqpoint{3.893417in}{3.021835in}}%
\pgfpathlineto{\pgfqpoint{3.899866in}{3.021906in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{3.022077in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{3.022077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664237in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826283in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.827826in}{2.208495in}}%
\pgfpathlineto{\pgfqpoint{0.830371in}{2.377473in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{2.436368in}}%
\pgfpathlineto{\pgfqpoint{0.844459in}{2.588438in}}%
\pgfpathlineto{\pgfqpoint{0.844623in}{2.589976in}}%
\pgfpathlineto{\pgfqpoint{0.847511in}{2.615043in}}%
\pgfpathlineto{\pgfqpoint{0.847702in}{2.616582in}}%
\pgfpathlineto{\pgfqpoint{0.850615in}{2.638476in}}%
\pgfpathlineto{\pgfqpoint{0.850834in}{2.640016in}}%
\pgfpathlineto{\pgfqpoint{0.853768in}{2.659420in}}%
\pgfpathlineto{\pgfqpoint{0.854016in}{2.660962in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{2.678363in}}%
\pgfpathlineto{\pgfqpoint{0.857243in}{2.679905in}}%
\pgfpathlineto{\pgfqpoint{0.860209in}{2.695663in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{2.697207in}}%
\pgfpathlineto{\pgfqpoint{0.863495in}{2.711591in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{2.713134in}}%
\pgfpathlineto{\pgfqpoint{0.866822in}{2.726355in}}%
\pgfpathlineto{\pgfqpoint{0.867187in}{2.727898in}}%
\pgfpathlineto{\pgfqpoint{0.869477in}{2.734106in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{2.734106in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{2.734106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664237in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826283in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.827826in}{2.079308in}}%
\pgfpathlineto{\pgfqpoint{0.828368in}{2.080836in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{2.169060in}}%
\pgfpathlineto{\pgfqpoint{0.838250in}{2.170585in}}%
\pgfpathlineto{\pgfqpoint{0.840364in}{2.210486in}}%
\pgfpathlineto{\pgfqpoint{0.849521in}{2.211992in}}%
\pgfpathlineto{\pgfqpoint{0.851210in}{2.236095in}}%
\pgfpathlineto{\pgfqpoint{0.870933in}{2.237610in}}%
\pgfpathlineto{\pgfqpoint{0.872767in}{2.265272in}}%
\pgfpathlineto{\pgfqpoint{1.508476in}{2.266814in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{2.312090in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{2.312090in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{2.312090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664237in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826283in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.827826in}{2.047162in}}%
\pgfpathlineto{\pgfqpoint{0.828276in}{2.048678in}}%
\pgfpathlineto{\pgfqpoint{0.829891in}{2.079308in}}%
\pgfpathlineto{\pgfqpoint{0.832344in}{2.080836in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{2.169060in}}%
\pgfpathlineto{\pgfqpoint{0.848870in}{2.170585in}}%
\pgfpathlineto{\pgfqpoint{0.850984in}{2.210486in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.211992in}}%
\pgfpathlineto{\pgfqpoint{0.872449in}{2.236095in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{2.236095in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{2.236095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229237in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.229237in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.229237in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.229237in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238254in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.132015in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159793in}{0.569136in}}{\pgfqpoint{4.159793in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.159793in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159793in}{1.429475in}}{\pgfqpoint{4.132015in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.238254in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.210476in}{1.429475in}}{\pgfqpoint{2.210476in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.210476in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.210476in}{0.569136in}}{\pgfqpoint{2.238254in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266031in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.543809in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654920in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266031in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.543809in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654920in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266031in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.543809in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654920in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266031in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.543809in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654920in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu3_eps1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.290416in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.290416in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.290416in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.828595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.780369in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.159109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.110883in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.489622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.441397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.820136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.771911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.150650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.102425in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.481164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.432938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.811677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.763452in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.142191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.093966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.597576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.655776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.697070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.729100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.755271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.777398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.796565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.813471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.928089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.986290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.027584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.059614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.085784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.107911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.127078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.143985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.258603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.316804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.358098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.390128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.416298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.438425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.457592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.474499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.589117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.647317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.688611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.720642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.746812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.768939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.788106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.805013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.919631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.977831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.019125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.051155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.077326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.099453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.118620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.135526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.250144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.308345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.349639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.381669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.407840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.429966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.449133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.466040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.580658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.638859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.680153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.712183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.738353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.760480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.779647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.796554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.911172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.969372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.010666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.042697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.068867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.090994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.110161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.127068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.877181in}}%
\pgfpathlineto{\pgfqpoint{0.743522in}{2.015377in}}%
\pgfpathlineto{\pgfqpoint{0.751185in}{2.167512in}}%
\pgfpathlineto{\pgfqpoint{0.752117in}{2.178347in}}%
\pgfpathlineto{\pgfqpoint{0.755713in}{2.214605in}}%
\pgfpathlineto{\pgfqpoint{0.764790in}{2.277964in}}%
\pgfpathlineto{\pgfqpoint{0.771450in}{2.311391in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{2.400159in}}%
\pgfpathlineto{\pgfqpoint{0.834383in}{2.465154in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{2.471219in}}%
\pgfpathlineto{\pgfqpoint{0.842818in}{2.477144in}}%
\pgfpathlineto{\pgfqpoint{0.864902in}{2.504410in}}%
\pgfpathlineto{\pgfqpoint{0.867264in}{2.507053in}}%
\pgfpathlineto{\pgfqpoint{0.872314in}{2.512432in}}%
\pgfpathlineto{\pgfqpoint{0.881356in}{2.521501in}}%
\pgfpathlineto{\pgfqpoint{0.883051in}{2.523043in}}%
\pgfpathlineto{\pgfqpoint{0.894392in}{2.533603in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{2.538716in}}%
\pgfpathlineto{\pgfqpoint{0.905509in}{2.543113in}}%
\pgfpathlineto{\pgfqpoint{0.907324in}{2.544656in}}%
\pgfpathlineto{\pgfqpoint{0.912091in}{2.548441in}}%
\pgfpathlineto{\pgfqpoint{0.914059in}{2.549985in}}%
\pgfpathlineto{\pgfqpoint{0.981442in}{2.594306in}}%
\pgfpathlineto{\pgfqpoint{0.986804in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{0.998534in}{2.603501in}}%
\pgfpathlineto{\pgfqpoint{1.008813in}{2.608779in}}%
\pgfpathlineto{\pgfqpoint{1.015271in}{2.611950in}}%
\pgfpathlineto{\pgfqpoint{1.033863in}{2.620848in}}%
\pgfpathlineto{\pgfqpoint{1.038608in}{2.622708in}}%
\pgfpathlineto{\pgfqpoint{1.046603in}{2.625721in}}%
\pgfpathlineto{\pgfqpoint{1.058174in}{2.630936in}}%
\pgfpathlineto{\pgfqpoint{1.062826in}{2.632479in}}%
\pgfpathlineto{\pgfqpoint{1.073510in}{2.636641in}}%
\pgfpathlineto{\pgfqpoint{1.077377in}{2.638184in}}%
\pgfpathlineto{\pgfqpoint{1.093979in}{2.644916in}}%
\pgfpathlineto{\pgfqpoint{1.098038in}{2.646460in}}%
\pgfpathlineto{\pgfqpoint{1.108873in}{2.650184in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{2.653047in}}%
\pgfpathlineto{\pgfqpoint{1.129305in}{2.656961in}}%
\pgfpathlineto{\pgfqpoint{1.134142in}{2.658504in}}%
\pgfpathlineto{\pgfqpoint{1.141171in}{2.660692in}}%
\pgfpathlineto{\pgfqpoint{1.161488in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{1.169074in}{2.669387in}}%
\pgfpathlineto{\pgfqpoint{1.180674in}{2.672457in}}%
\pgfpathlineto{\pgfqpoint{1.270813in}{2.695538in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{2.697081in}}%
\pgfpathlineto{\pgfqpoint{1.287506in}{2.699285in}}%
\pgfpathlineto{\pgfqpoint{1.295043in}{2.700828in}}%
\pgfpathlineto{\pgfqpoint{1.310981in}{2.704051in}}%
\pgfpathlineto{\pgfqpoint{1.321600in}{2.706000in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{2.707544in}}%
\pgfpathlineto{\pgfqpoint{1.375571in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{1.399644in}{2.720311in}}%
\pgfpathlineto{\pgfqpoint{1.407060in}{2.721653in}}%
\pgfpathlineto{\pgfqpoint{1.559038in}{2.743721in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{2.747423in}}%
\pgfpathlineto{\pgfqpoint{1.596516in}{2.748268in}}%
\pgfpathlineto{\pgfqpoint{1.611736in}{2.749812in}}%
\pgfpathlineto{\pgfqpoint{1.657180in}{2.754746in}}%
\pgfpathlineto{\pgfqpoint{1.669305in}{2.756030in}}%
\pgfpathlineto{\pgfqpoint{1.688890in}{2.757573in}}%
\pgfpathlineto{\pgfqpoint{1.700285in}{2.758745in}}%
\pgfpathlineto{\pgfqpoint{1.777361in}{2.766445in}}%
\pgfpathlineto{\pgfqpoint{1.798468in}{2.767989in}}%
\pgfpathlineto{\pgfqpoint{1.807843in}{2.768772in}}%
\pgfpathlineto{\pgfqpoint{1.831407in}{2.770315in}}%
\pgfpathlineto{\pgfqpoint{1.857679in}{2.772635in}}%
\pgfpathlineto{\pgfqpoint{1.882967in}{2.774179in}}%
\pgfpathlineto{\pgfqpoint{1.917748in}{2.777310in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{2.778853in}}%
\pgfpathlineto{\pgfqpoint{1.963097in}{2.780326in}}%
\pgfpathlineto{\pgfqpoint{1.991519in}{2.781869in}}%
\pgfpathlineto{\pgfqpoint{2.012609in}{2.783186in}}%
\pgfpathlineto{\pgfqpoint{2.038379in}{2.784729in}}%
\pgfpathlineto{\pgfqpoint{2.055300in}{2.785433in}}%
\pgfpathlineto{\pgfqpoint{2.078445in}{2.786976in}}%
\pgfpathlineto{\pgfqpoint{2.108353in}{2.788375in}}%
\pgfpathlineto{\pgfqpoint{2.142819in}{2.789919in}}%
\pgfpathlineto{\pgfqpoint{2.151433in}{2.790279in}}%
\pgfpathlineto{\pgfqpoint{2.187675in}{2.791822in}}%
\pgfpathlineto{\pgfqpoint{2.201298in}{2.792318in}}%
\pgfpathlineto{\pgfqpoint{2.229302in}{2.793871in}}%
\pgfpathlineto{\pgfqpoint{2.282468in}{2.795414in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.799357in}}%
\pgfpathlineto{\pgfqpoint{2.428657in}{2.800900in}}%
\pgfpathlineto{\pgfqpoint{2.450337in}{2.801612in}}%
\pgfpathlineto{\pgfqpoint{2.505954in}{2.803156in}}%
\pgfpathlineto{\pgfqpoint{2.531696in}{2.803875in}}%
\pgfpathlineto{\pgfqpoint{2.591124in}{2.805418in}}%
\pgfpathlineto{\pgfqpoint{2.616468in}{2.806068in}}%
\pgfpathlineto{\pgfqpoint{2.660461in}{2.807611in}}%
\pgfpathlineto{\pgfqpoint{2.681413in}{2.808296in}}%
\pgfpathlineto{\pgfqpoint{2.767839in}{2.809839in}}%
\pgfpathlineto{\pgfqpoint{2.785718in}{2.810292in}}%
\pgfpathlineto{\pgfqpoint{2.866582in}{2.811835in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{2.812197in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{2.813740in}}%
\pgfpathlineto{\pgfqpoint{2.978302in}{2.814032in}}%
\pgfpathlineto{\pgfqpoint{3.072130in}{2.815575in}}%
\pgfpathlineto{\pgfqpoint{3.129098in}{2.816716in}}%
\pgfpathlineto{\pgfqpoint{3.254977in}{2.818259in}}%
\pgfpathlineto{\pgfqpoint{3.271707in}{2.818476in}}%
\pgfpathlineto{\pgfqpoint{3.411683in}{2.820020in}}%
\pgfpathlineto{\pgfqpoint{3.428402in}{2.820215in}}%
\pgfpathlineto{\pgfqpoint{3.519524in}{2.821758in}}%
\pgfpathlineto{\pgfqpoint{3.563629in}{2.822205in}}%
\pgfpathlineto{\pgfqpoint{3.766279in}{2.823748in}}%
\pgfpathlineto{\pgfqpoint{3.809090in}{2.824110in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.825387in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.825387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.017057in}}%
\pgfpathlineto{\pgfqpoint{0.746298in}{2.079663in}}%
\pgfpathlineto{\pgfqpoint{0.753096in}{2.163092in}}%
\pgfpathlineto{\pgfqpoint{0.753263in}{2.164634in}}%
\pgfpathlineto{\pgfqpoint{0.756092in}{2.188817in}}%
\pgfpathlineto{\pgfqpoint{0.756287in}{2.190356in}}%
\pgfpathlineto{\pgfqpoint{0.759173in}{2.211448in}}%
\pgfpathlineto{\pgfqpoint{0.759401in}{2.212991in}}%
\pgfpathlineto{\pgfqpoint{0.762314in}{2.231350in}}%
\pgfpathlineto{\pgfqpoint{0.762576in}{2.232891in}}%
\pgfpathlineto{\pgfqpoint{0.765511in}{2.249117in}}%
\pgfpathlineto{\pgfqpoint{0.765807in}{2.250658in}}%
\pgfpathlineto{\pgfqpoint{0.768761in}{2.265177in}}%
\pgfpathlineto{\pgfqpoint{0.769094in}{2.266720in}}%
\pgfpathlineto{\pgfqpoint{0.772065in}{2.279841in}}%
\pgfpathlineto{\pgfqpoint{0.772432in}{2.281384in}}%
\pgfpathlineto{\pgfqpoint{0.775418in}{2.293340in}}%
\pgfpathlineto{\pgfqpoint{0.775822in}{2.294883in}}%
\pgfpathlineto{\pgfqpoint{0.778823in}{2.305855in}}%
\pgfpathlineto{\pgfqpoint{0.779263in}{2.307396in}}%
\pgfpathlineto{\pgfqpoint{0.782276in}{2.317526in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.318983in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.318983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.869290in}}%
\pgfpathlineto{\pgfqpoint{0.743155in}{1.962405in}}%
\pgfpathlineto{\pgfqpoint{0.745741in}{2.005216in}}%
\pgfpathlineto{\pgfqpoint{0.753456in}{2.006757in}}%
\pgfpathlineto{\pgfqpoint{0.755783in}{2.034824in}}%
\pgfpathlineto{\pgfqpoint{0.765444in}{2.036366in}}%
\pgfpathlineto{\pgfqpoint{0.767549in}{2.046668in}}%
\pgfpathlineto{\pgfqpoint{0.786009in}{2.048208in}}%
\pgfpathlineto{\pgfqpoint{0.789208in}{2.083266in}}%
\pgfpathlineto{\pgfqpoint{0.915409in}{2.084807in}}%
\pgfpathlineto{\pgfqpoint{0.917530in}{2.105024in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.105024in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.105024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.893776in}}%
\pgfpathlineto{\pgfqpoint{0.743909in}{1.932774in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{1.934289in}}%
\pgfpathlineto{\pgfqpoint{0.746412in}{2.005216in}}%
\pgfpathlineto{\pgfqpoint{0.753447in}{2.006750in}}%
\pgfpathlineto{\pgfqpoint{0.755565in}{2.032748in}}%
\pgfpathlineto{\pgfqpoint{0.785981in}{2.034288in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{2.072599in}}%
\pgfpathlineto{\pgfqpoint{0.829161in}{2.074142in}}%
\pgfpathlineto{\pgfqpoint{0.831788in}{2.094557in}}%
\pgfpathlineto{\pgfqpoint{0.915460in}{2.096098in}}%
\pgfpathlineto{\pgfqpoint{0.917557in}{2.105024in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.105024in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.105024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu3_eps2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.290416in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.290416in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.290416in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.823427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.775202in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.154679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.106454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.485931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.437706in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.817183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.768958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.148435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.100210in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.479687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.431462in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.810939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.762714in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.142191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.093966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.591892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.650222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.691609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.723710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.749939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.772116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.791325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.808270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.923144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.981474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.022861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.054962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.081191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.103368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.122577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.139522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.254396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.312726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.354113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.386214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.412443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.434620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.453829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.470774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.585648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.643978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.685365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.717466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.743695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.765872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.785081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.802026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.916900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.975230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.016617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.048718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.074947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.097124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.116333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.133278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.248152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.306482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.347869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.379970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.406199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.428376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.447585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.464530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.579404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.637734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.679121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.711222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.737451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.759628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.778837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.795782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.910656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.968986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.010373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.042474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.068703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.090880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.110089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.127034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.874106in}}%
\pgfpathlineto{\pgfqpoint{0.744096in}{2.031498in}}%
\pgfpathlineto{\pgfqpoint{0.747411in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{0.759068in}{2.238119in}}%
\pgfpathlineto{\pgfqpoint{0.762018in}{2.258343in}}%
\pgfpathlineto{\pgfqpoint{0.767646in}{2.289915in}}%
\pgfpathlineto{\pgfqpoint{0.774994in}{2.322908in}}%
\pgfpathlineto{\pgfqpoint{0.802400in}{2.402676in}}%
\pgfpathlineto{\pgfqpoint{0.803952in}{2.405968in}}%
\pgfpathlineto{\pgfqpoint{0.810925in}{2.420148in}}%
\pgfpathlineto{\pgfqpoint{0.841731in}{2.468845in}}%
\pgfpathlineto{\pgfqpoint{0.843771in}{2.471655in}}%
\pgfpathlineto{\pgfqpoint{0.874334in}{2.505140in}}%
\pgfpathlineto{\pgfqpoint{0.890801in}{2.520526in}}%
\pgfpathlineto{\pgfqpoint{0.896268in}{2.524903in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{2.531050in}}%
\pgfpathlineto{\pgfqpoint{0.907598in}{2.533994in}}%
\pgfpathlineto{\pgfqpoint{0.918339in}{2.541899in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.544922in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{2.546466in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{2.553030in}}%
\pgfpathlineto{\pgfqpoint{0.941197in}{2.556938in}}%
\pgfpathlineto{\pgfqpoint{0.986956in}{2.581135in}}%
\pgfpathlineto{\pgfqpoint{0.991282in}{2.582678in}}%
\pgfpathlineto{\pgfqpoint{0.998141in}{2.585868in}}%
\pgfpathlineto{\pgfqpoint{1.001435in}{2.587411in}}%
\pgfpathlineto{\pgfqpoint{1.016466in}{2.593557in}}%
\pgfpathlineto{\pgfqpoint{1.041087in}{2.602704in}}%
\pgfpathlineto{\pgfqpoint{1.046025in}{2.604247in}}%
\pgfpathlineto{\pgfqpoint{1.050679in}{2.606057in}}%
\pgfpathlineto{\pgfqpoint{1.066368in}{2.611157in}}%
\pgfpathlineto{\pgfqpoint{1.071754in}{2.612700in}}%
\pgfpathlineto{\pgfqpoint{1.082059in}{2.616256in}}%
\pgfpathlineto{\pgfqpoint{1.087546in}{2.617830in}}%
\pgfpathlineto{\pgfqpoint{1.105432in}{2.622724in}}%
\pgfpathlineto{\pgfqpoint{1.109644in}{2.623765in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{2.626922in}}%
\pgfpathlineto{\pgfqpoint{1.128184in}{2.628465in}}%
\pgfpathlineto{\pgfqpoint{1.132765in}{2.629661in}}%
\pgfpathlineto{\pgfqpoint{1.138812in}{2.631204in}}%
\pgfpathlineto{\pgfqpoint{1.148474in}{2.633290in}}%
\pgfpathlineto{\pgfqpoint{1.157409in}{2.634833in}}%
\pgfpathlineto{\pgfqpoint{1.161017in}{2.635623in}}%
\pgfpathlineto{\pgfqpoint{1.327331in}{2.661372in}}%
\pgfpathlineto{\pgfqpoint{1.343306in}{2.662915in}}%
\pgfpathlineto{\pgfqpoint{1.347107in}{2.663224in}}%
\pgfpathlineto{\pgfqpoint{1.360867in}{2.664767in}}%
\pgfpathlineto{\pgfqpoint{1.370175in}{2.665837in}}%
\pgfpathlineto{\pgfqpoint{1.389106in}{2.667380in}}%
\pgfpathlineto{\pgfqpoint{1.396694in}{2.668052in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{2.669595in}}%
\pgfpathlineto{\pgfqpoint{1.426729in}{2.670204in}}%
\pgfpathlineto{\pgfqpoint{1.452518in}{2.671747in}}%
\pgfpathlineto{\pgfqpoint{1.459538in}{2.672190in}}%
\pgfpathlineto{\pgfqpoint{1.485766in}{2.673974in}}%
\pgfpathlineto{\pgfqpoint{1.509123in}{2.675518in}}%
\pgfpathlineto{\pgfqpoint{1.517156in}{2.675927in}}%
\pgfpathlineto{\pgfqpoint{1.546521in}{2.677470in}}%
\pgfpathlineto{\pgfqpoint{1.565535in}{2.678250in}}%
\pgfpathlineto{\pgfqpoint{1.597996in}{2.679793in}}%
\pgfpathlineto{\pgfqpoint{1.603229in}{2.680129in}}%
\pgfpathlineto{\pgfqpoint{1.633789in}{2.681672in}}%
\pgfpathlineto{\pgfqpoint{1.640879in}{2.682005in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{2.683548in}}%
\pgfpathlineto{\pgfqpoint{1.682559in}{2.683680in}}%
\pgfpathlineto{\pgfqpoint{1.704105in}{2.684660in}}%
\pgfpathlineto{\pgfqpoint{1.762264in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{1.773230in}{2.686802in}}%
\pgfpathlineto{\pgfqpoint{1.829283in}{2.688346in}}%
\pgfpathlineto{\pgfqpoint{1.839211in}{2.688711in}}%
\pgfpathlineto{\pgfqpoint{1.896793in}{2.690254in}}%
\pgfpathlineto{\pgfqpoint{1.903527in}{2.690390in}}%
\pgfpathlineto{\pgfqpoint{1.965906in}{2.691933in}}%
\pgfpathlineto{\pgfqpoint{1.982765in}{2.692252in}}%
\pgfpathlineto{\pgfqpoint{2.060309in}{2.693795in}}%
\pgfpathlineto{\pgfqpoint{2.067010in}{2.693883in}}%
\pgfpathlineto{\pgfqpoint{2.147779in}{2.695426in}}%
\pgfpathlineto{\pgfqpoint{2.164672in}{2.695705in}}%
\pgfpathlineto{\pgfqpoint{2.287594in}{2.697248in}}%
\pgfpathlineto{\pgfqpoint{2.294730in}{2.697301in}}%
\pgfpathlineto{\pgfqpoint{2.470414in}{2.698844in}}%
\pgfpathlineto{\pgfqpoint{2.477187in}{2.698895in}}%
\pgfpathlineto{\pgfqpoint{2.603307in}{2.700438in}}%
\pgfpathlineto{\pgfqpoint{2.619379in}{2.700569in}}%
\pgfpathlineto{\pgfqpoint{2.872391in}{2.702112in}}%
\pgfpathlineto{\pgfqpoint{2.879197in}{2.702135in}}%
\pgfpathlineto{\pgfqpoint{3.253954in}{2.703679in}}%
\pgfpathlineto{\pgfqpoint{3.260982in}{2.703737in}}%
\pgfpathlineto{\pgfqpoint{3.591862in}{2.705281in}}%
\pgfpathlineto{\pgfqpoint{3.599206in}{2.705294in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.706633in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.706633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.874367in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.014544in}}%
\pgfpathlineto{\pgfqpoint{0.746512in}{2.088573in}}%
\pgfpathlineto{\pgfqpoint{0.746591in}{2.090110in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{2.153041in}}%
\pgfpathlineto{\pgfqpoint{0.750780in}{2.154581in}}%
\pgfpathlineto{\pgfqpoint{0.755067in}{2.198304in}}%
\pgfpathlineto{\pgfqpoint{0.755265in}{2.199847in}}%
\pgfpathlineto{\pgfqpoint{0.758154in}{2.220688in}}%
\pgfpathlineto{\pgfqpoint{0.758385in}{2.222229in}}%
\pgfpathlineto{\pgfqpoint{0.761300in}{2.240403in}}%
\pgfpathlineto{\pgfqpoint{0.761565in}{2.241943in}}%
\pgfpathlineto{\pgfqpoint{0.764501in}{2.258024in}}%
\pgfpathlineto{\pgfqpoint{0.764801in}{2.259567in}}%
\pgfpathlineto{\pgfqpoint{0.767756in}{2.273971in}}%
\pgfpathlineto{\pgfqpoint{0.768091in}{2.275513in}}%
\pgfpathlineto{\pgfqpoint{0.771063in}{2.288542in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{2.290085in}}%
\pgfpathlineto{\pgfqpoint{0.774421in}{2.301965in}}%
\pgfpathlineto{\pgfqpoint{0.774828in}{2.303508in}}%
\pgfpathlineto{\pgfqpoint{0.777829in}{2.314417in}}%
\pgfpathlineto{\pgfqpoint{0.778272in}{2.315959in}}%
\pgfpathlineto{\pgfqpoint{0.781286in}{2.326038in}}%
\pgfpathlineto{\pgfqpoint{0.781767in}{2.327581in}}%
\pgfpathlineto{\pgfqpoint{0.783385in}{2.327943in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.327943in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.327943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.810912in}}%
\pgfpathlineto{\pgfqpoint{0.743089in}{1.902393in}}%
\pgfpathlineto{\pgfqpoint{0.751771in}{1.903936in}}%
\pgfpathlineto{\pgfqpoint{0.753755in}{1.944065in}}%
\pgfpathlineto{\pgfqpoint{0.762783in}{1.945607in}}%
\pgfpathlineto{\pgfqpoint{0.764892in}{1.956816in}}%
\pgfpathlineto{\pgfqpoint{0.784629in}{1.958341in}}%
\pgfpathlineto{\pgfqpoint{0.786460in}{1.980831in}}%
\pgfpathlineto{\pgfqpoint{0.912400in}{1.982368in}}%
\pgfpathlineto{\pgfqpoint{0.914232in}{2.002677in}}%
\pgfpathlineto{\pgfqpoint{3.461581in}{2.004216in}}%
\pgfpathlineto{\pgfqpoint{3.464277in}{2.019412in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.019412in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.019412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.801661in}}%
\pgfpathlineto{\pgfqpoint{0.741640in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{0.743713in}{1.900342in}}%
\pgfpathlineto{\pgfqpoint{0.745333in}{1.902393in}}%
\pgfpathlineto{\pgfqpoint{0.751788in}{1.903936in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{1.932163in}}%
\pgfpathlineto{\pgfqpoint{0.762445in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{0.765060in}{1.956816in}}%
\pgfpathlineto{\pgfqpoint{0.912066in}{1.958339in}}%
\pgfpathlineto{\pgfqpoint{0.913897in}{1.981566in}}%
\pgfpathlineto{\pgfqpoint{1.082318in}{1.983092in}}%
\pgfpathlineto{\pgfqpoint{1.084150in}{2.002677in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.002677in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.002677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu3_eps3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.290416in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.290416in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.290416in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.819279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.771054in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.151124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.102898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.482968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.434743in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.814813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.766588in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.146657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.098432in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.478502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.430277in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.810347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.762121in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.142191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.093966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.587330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.645765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.687225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.719384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.745660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.767876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.787120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.804095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.919174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.977609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.019070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.051229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.077504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.099720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.118965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.135939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.251019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.309454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.350914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.383073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.409349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.431565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.450809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.467784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.582863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.641298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.682759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.714918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.741194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.763409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.782654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.799628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.914708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.973143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.014603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.046762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.073038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.095254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.114498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.131473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.246553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.304988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.346448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.378607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.404883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.427099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.446343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.463318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.578397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.636832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.678292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.710451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.736727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.758943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.778187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.795162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.910242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.968677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.010137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.042296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.068572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.090788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.110032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.127007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.871828in}}%
\pgfpathlineto{\pgfqpoint{0.743478in}{2.008790in}}%
\pgfpathlineto{\pgfqpoint{0.744493in}{2.041234in}}%
\pgfpathlineto{\pgfqpoint{0.747848in}{2.114441in}}%
\pgfpathlineto{\pgfqpoint{0.756895in}{2.218698in}}%
\pgfpathlineto{\pgfqpoint{0.757832in}{2.226269in}}%
\pgfpathlineto{\pgfqpoint{0.761358in}{2.250790in}}%
\pgfpathlineto{\pgfqpoint{0.764870in}{2.271442in}}%
\pgfpathlineto{\pgfqpoint{0.768951in}{2.292121in}}%
\pgfpathlineto{\pgfqpoint{0.775668in}{2.320805in}}%
\pgfpathlineto{\pgfqpoint{0.781661in}{2.341886in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{2.412632in}}%
\pgfpathlineto{\pgfqpoint{0.812310in}{2.414174in}}%
\pgfpathlineto{\pgfqpoint{0.815431in}{2.419440in}}%
\pgfpathlineto{\pgfqpoint{0.816454in}{2.420983in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{2.426887in}}%
\pgfpathlineto{\pgfqpoint{0.850983in}{2.467487in}}%
\pgfpathlineto{\pgfqpoint{0.874526in}{2.489970in}}%
\pgfpathlineto{\pgfqpoint{0.880375in}{2.494289in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{2.496619in}}%
\pgfpathlineto{\pgfqpoint{0.888633in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{0.892286in}{2.502843in}}%
\pgfpathlineto{\pgfqpoint{0.896885in}{2.506401in}}%
\pgfpathlineto{\pgfqpoint{0.903063in}{2.510841in}}%
\pgfpathlineto{\pgfqpoint{0.906169in}{2.512385in}}%
\pgfpathlineto{\pgfqpoint{0.915684in}{2.517755in}}%
\pgfpathlineto{\pgfqpoint{0.923880in}{2.522436in}}%
\pgfpathlineto{\pgfqpoint{0.926781in}{2.523815in}}%
\pgfpathlineto{\pgfqpoint{0.930065in}{2.525358in}}%
\pgfpathlineto{\pgfqpoint{0.936408in}{2.528473in}}%
\pgfpathlineto{\pgfqpoint{0.946301in}{2.532514in}}%
\pgfpathlineto{\pgfqpoint{0.959081in}{2.538414in}}%
\pgfpathlineto{\pgfqpoint{0.965557in}{2.540737in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{2.542280in}}%
\pgfpathlineto{\pgfqpoint{0.977680in}{2.544866in}}%
\pgfpathlineto{\pgfqpoint{1.026632in}{2.558275in}}%
\pgfpathlineto{\pgfqpoint{1.033739in}{2.559818in}}%
\pgfpathlineto{\pgfqpoint{1.061055in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{1.069770in}{2.567317in}}%
\pgfpathlineto{\pgfqpoint{1.088498in}{2.570640in}}%
\pgfpathlineto{\pgfqpoint{1.099202in}{2.572183in}}%
\pgfpathlineto{\pgfqpoint{1.101916in}{2.572499in}}%
\pgfpathlineto{\pgfqpoint{1.114303in}{2.574042in}}%
\pgfpathlineto{\pgfqpoint{1.117179in}{2.574411in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{2.575955in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{2.576544in}}%
\pgfpathlineto{\pgfqpoint{1.145948in}{2.578087in}}%
\pgfpathlineto{\pgfqpoint{1.151171in}{2.578916in}}%
\pgfpathlineto{\pgfqpoint{1.164805in}{2.580459in}}%
\pgfpathlineto{\pgfqpoint{1.170028in}{2.580937in}}%
\pgfpathlineto{\pgfqpoint{1.196122in}{2.582480in}}%
\pgfpathlineto{\pgfqpoint{1.200827in}{2.583134in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{2.584677in}}%
\pgfpathlineto{\pgfqpoint{1.229641in}{2.585675in}}%
\pgfpathlineto{\pgfqpoint{1.253885in}{2.587218in}}%
\pgfpathlineto{\pgfqpoint{1.258917in}{2.587533in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{2.589077in}}%
\pgfpathlineto{\pgfqpoint{1.294195in}{2.589208in}}%
\pgfpathlineto{\pgfqpoint{1.320876in}{2.590751in}}%
\pgfpathlineto{\pgfqpoint{1.329259in}{2.591041in}}%
\pgfpathlineto{\pgfqpoint{1.359934in}{2.592584in}}%
\pgfpathlineto{\pgfqpoint{1.363877in}{2.592740in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{2.594283in}}%
\pgfpathlineto{\pgfqpoint{1.408728in}{2.594564in}}%
\pgfpathlineto{\pgfqpoint{1.473320in}{2.596107in}}%
\pgfpathlineto{\pgfqpoint{1.481516in}{2.596291in}}%
\pgfpathlineto{\pgfqpoint{1.545795in}{2.597834in}}%
\pgfpathlineto{\pgfqpoint{1.554033in}{2.598007in}}%
\pgfpathlineto{\pgfqpoint{1.642529in}{2.599550in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{2.599592in}}%
\pgfpathlineto{\pgfqpoint{1.753502in}{2.601135in}}%
\pgfpathlineto{\pgfqpoint{1.757178in}{2.601173in}}%
\pgfpathlineto{\pgfqpoint{1.835607in}{2.602716in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{2.602762in}}%
\pgfpathlineto{\pgfqpoint{1.993494in}{2.604305in}}%
\pgfpathlineto{\pgfqpoint{1.997411in}{2.604328in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{2.605871in}}%
\pgfpathlineto{\pgfqpoint{2.225125in}{2.605873in}}%
\pgfpathlineto{\pgfqpoint{2.504771in}{2.607416in}}%
\pgfpathlineto{\pgfqpoint{2.513223in}{2.607523in}}%
\pgfpathlineto{\pgfqpoint{3.052564in}{2.609067in}}%
\pgfpathlineto{\pgfqpoint{3.056405in}{2.609100in}}%
\pgfpathlineto{\pgfqpoint{3.705950in}{2.610644in}}%
\pgfpathlineto{\pgfqpoint{3.714215in}{2.610679in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.611313in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.611313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.012527in}}%
\pgfpathlineto{\pgfqpoint{0.746512in}{2.086688in}}%
\pgfpathlineto{\pgfqpoint{0.746591in}{2.088228in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{2.151271in}}%
\pgfpathlineto{\pgfqpoint{0.750780in}{2.152814in}}%
\pgfpathlineto{\pgfqpoint{0.755067in}{2.196616in}}%
\pgfpathlineto{\pgfqpoint{0.755264in}{2.198156in}}%
\pgfpathlineto{\pgfqpoint{0.758153in}{2.219035in}}%
\pgfpathlineto{\pgfqpoint{0.758383in}{2.220575in}}%
\pgfpathlineto{\pgfqpoint{0.761298in}{2.238778in}}%
\pgfpathlineto{\pgfqpoint{0.764234in}{2.255047in}}%
\pgfpathlineto{\pgfqpoint{0.764529in}{2.256587in}}%
\pgfpathlineto{\pgfqpoint{0.767484in}{2.271144in}}%
\pgfpathlineto{\pgfqpoint{0.767814in}{2.272685in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{2.285843in}}%
\pgfpathlineto{\pgfqpoint{0.771152in}{2.287385in}}%
\pgfpathlineto{\pgfqpoint{0.774138in}{2.299375in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{2.300918in}}%
\pgfpathlineto{\pgfqpoint{0.777540in}{2.311922in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{2.322183in}}%
\pgfpathlineto{\pgfqpoint{0.781023in}{2.323724in}}%
\pgfpathlineto{\pgfqpoint{0.783008in}{2.326486in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.326486in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.326486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.799263in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{1.800790in}}%
\pgfpathlineto{\pgfqpoint{0.743478in}{1.827146in}}%
\pgfpathlineto{\pgfqpoint{0.745815in}{1.828686in}}%
\pgfpathlineto{\pgfqpoint{0.747643in}{1.841237in}}%
\pgfpathlineto{\pgfqpoint{0.751129in}{1.842777in}}%
\pgfpathlineto{\pgfqpoint{0.752954in}{1.854072in}}%
\pgfpathlineto{\pgfqpoint{0.762052in}{1.855607in}}%
\pgfpathlineto{\pgfqpoint{0.763811in}{1.889615in}}%
\pgfpathlineto{\pgfqpoint{0.783471in}{1.891151in}}%
\pgfpathlineto{\pgfqpoint{0.785152in}{1.900175in}}%
\pgfpathlineto{\pgfqpoint{0.826150in}{1.901710in}}%
\pgfpathlineto{\pgfqpoint{0.828269in}{1.916999in}}%
\pgfpathlineto{\pgfqpoint{0.911089in}{1.918533in}}%
\pgfpathlineto{\pgfqpoint{0.912915in}{1.929999in}}%
\pgfpathlineto{\pgfqpoint{1.081371in}{1.931536in}}%
\pgfpathlineto{\pgfqpoint{1.083986in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.954696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.789999in}}%
\pgfpathlineto{\pgfqpoint{0.741493in}{1.791526in}}%
\pgfpathlineto{\pgfqpoint{0.743172in}{1.799263in}}%
\pgfpathlineto{\pgfqpoint{0.745625in}{1.800780in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.829257in}}%
\pgfpathlineto{\pgfqpoint{0.751125in}{1.830789in}}%
\pgfpathlineto{\pgfqpoint{0.753204in}{1.854072in}}%
\pgfpathlineto{\pgfqpoint{0.783291in}{1.855607in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{1.878220in}}%
\pgfpathlineto{\pgfqpoint{0.825938in}{1.879744in}}%
\pgfpathlineto{\pgfqpoint{0.827744in}{1.916999in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{0.913231in}{1.932063in}}%
\pgfpathlineto{\pgfqpoint{1.081674in}{1.933599in}}%
\pgfpathlineto{\pgfqpoint{1.083497in}{1.943823in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.943823in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.943823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu3_eps4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.290416in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.290416in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.290416in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.815084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.766858in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.147528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.099302in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.479972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.431746in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.812415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.764190in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.144859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.096634in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.477303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.429078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.809747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.761522in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.142191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.093966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.582715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.641256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.682791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.715008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.741331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.763587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.782867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.799872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.915159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.973700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.015235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.047452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.073775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.096031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.115310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.132316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.247603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.306144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.347679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.379896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.406219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.428475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.447754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.464760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.580047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.638588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.680123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.712340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.738663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.760919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.780198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.797204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.912491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.971031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.012567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.044784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.071107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.093363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.112642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.129648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.244935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.303475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.345011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.377228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.403551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.425807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.445086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.462091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.577379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.635919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.677454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.709672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.735995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.758251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.777530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.794535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.909823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.968363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.009898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.042116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.068439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.090695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.109974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.126979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.869240in}}%
\pgfpathlineto{\pgfqpoint{0.746366in}{2.083527in}}%
\pgfpathlineto{\pgfqpoint{0.749992in}{2.143364in}}%
\pgfpathlineto{\pgfqpoint{0.750115in}{2.144903in}}%
\pgfpathlineto{\pgfqpoint{0.755285in}{2.200369in}}%
\pgfpathlineto{\pgfqpoint{0.768693in}{2.284602in}}%
\pgfpathlineto{\pgfqpoint{0.769054in}{2.286144in}}%
\pgfpathlineto{\pgfqpoint{0.773611in}{2.304946in}}%
\pgfpathlineto{\pgfqpoint{0.791858in}{2.358420in}}%
\pgfpathlineto{\pgfqpoint{0.801270in}{2.378094in}}%
\pgfpathlineto{\pgfqpoint{0.803462in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{0.806112in}{2.386948in}}%
\pgfpathlineto{\pgfqpoint{0.826098in}{2.415300in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{2.416843in}}%
\pgfpathlineto{\pgfqpoint{0.831912in}{2.421430in}}%
\pgfpathlineto{\pgfqpoint{0.833476in}{2.422973in}}%
\pgfpathlineto{\pgfqpoint{0.837210in}{2.427533in}}%
\pgfpathlineto{\pgfqpoint{0.845147in}{2.434506in}}%
\pgfpathlineto{\pgfqpoint{0.847740in}{2.436049in}}%
\pgfpathlineto{\pgfqpoint{0.850278in}{2.438643in}}%
\pgfpathlineto{\pgfqpoint{0.886329in}{2.459773in}}%
\pgfpathlineto{\pgfqpoint{0.890271in}{2.461316in}}%
\pgfpathlineto{\pgfqpoint{0.903170in}{2.466580in}}%
\pgfpathlineto{\pgfqpoint{0.907734in}{2.468123in}}%
\pgfpathlineto{\pgfqpoint{0.910927in}{2.469367in}}%
\pgfpathlineto{\pgfqpoint{0.914993in}{2.470910in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{2.472272in}}%
\pgfpathlineto{\pgfqpoint{0.926491in}{2.473816in}}%
\pgfpathlineto{\pgfqpoint{0.932574in}{2.475127in}}%
\pgfpathlineto{\pgfqpoint{0.938588in}{2.476670in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{2.477435in}}%
\pgfpathlineto{\pgfqpoint{0.943570in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{0.950674in}{2.479553in}}%
\pgfpathlineto{\pgfqpoint{0.953521in}{2.480385in}}%
\pgfpathlineto{\pgfqpoint{0.958871in}{2.481227in}}%
\pgfpathlineto{\pgfqpoint{0.967043in}{2.482770in}}%
\pgfpathlineto{\pgfqpoint{0.972407in}{2.483582in}}%
\pgfpathlineto{\pgfqpoint{0.980801in}{2.485125in}}%
\pgfpathlineto{\pgfqpoint{0.983182in}{2.485309in}}%
\pgfpathlineto{\pgfqpoint{0.994135in}{2.486852in}}%
\pgfpathlineto{\pgfqpoint{0.997053in}{2.487174in}}%
\pgfpathlineto{\pgfqpoint{1.009551in}{2.488717in}}%
\pgfpathlineto{\pgfqpoint{1.014317in}{2.489171in}}%
\pgfpathlineto{\pgfqpoint{1.025571in}{2.490714in}}%
\pgfpathlineto{\pgfqpoint{1.030803in}{2.491348in}}%
\pgfpathlineto{\pgfqpoint{1.049858in}{2.492891in}}%
\pgfpathlineto{\pgfqpoint{1.052430in}{2.493281in}}%
\pgfpathlineto{\pgfqpoint{1.070669in}{2.494824in}}%
\pgfpathlineto{\pgfqpoint{1.073070in}{2.494942in}}%
\pgfpathlineto{\pgfqpoint{1.101751in}{2.496485in}}%
\pgfpathlineto{\pgfqpoint{1.104071in}{2.496592in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{2.498359in}}%
\pgfpathlineto{\pgfqpoint{1.166296in}{2.499902in}}%
\pgfpathlineto{\pgfqpoint{1.170966in}{2.500176in}}%
\pgfpathlineto{\pgfqpoint{1.211100in}{2.501719in}}%
\pgfpathlineto{\pgfqpoint{1.215514in}{2.501867in}}%
\pgfpathlineto{\pgfqpoint{1.256881in}{2.503410in}}%
\pgfpathlineto{\pgfqpoint{1.259193in}{2.503452in}}%
\pgfpathlineto{\pgfqpoint{1.330442in}{2.504995in}}%
\pgfpathlineto{\pgfqpoint{1.333323in}{2.505107in}}%
\pgfpathlineto{\pgfqpoint{1.466585in}{2.506650in}}%
\pgfpathlineto{\pgfqpoint{1.469353in}{2.506669in}}%
\pgfpathlineto{\pgfqpoint{1.607822in}{2.508213in}}%
\pgfpathlineto{\pgfqpoint{1.612211in}{2.508281in}}%
\pgfpathlineto{\pgfqpoint{1.809875in}{2.509824in}}%
\pgfpathlineto{\pgfqpoint{1.812784in}{2.509909in}}%
\pgfpathlineto{\pgfqpoint{2.152524in}{2.511452in}}%
\pgfpathlineto{\pgfqpoint{2.154866in}{2.511457in}}%
\pgfpathlineto{\pgfqpoint{2.802261in}{2.513000in}}%
\pgfpathlineto{\pgfqpoint{2.805104in}{2.513012in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{2.514555in}}%
\pgfpathlineto{\pgfqpoint{3.498032in}{2.514567in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.514900in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.514900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.869805in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.010486in}}%
\pgfpathlineto{\pgfqpoint{0.746512in}{2.084782in}}%
\pgfpathlineto{\pgfqpoint{0.746591in}{2.086325in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{2.149481in}}%
\pgfpathlineto{\pgfqpoint{0.750779in}{2.151020in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{2.185899in}}%
\pgfpathlineto{\pgfqpoint{0.754143in}{2.187439in}}%
\pgfpathlineto{\pgfqpoint{0.757021in}{2.209526in}}%
\pgfpathlineto{\pgfqpoint{0.757239in}{2.211068in}}%
\pgfpathlineto{\pgfqpoint{0.760145in}{2.230205in}}%
\pgfpathlineto{\pgfqpoint{0.760397in}{2.231748in}}%
\pgfpathlineto{\pgfqpoint{0.763326in}{2.248600in}}%
\pgfpathlineto{\pgfqpoint{0.763612in}{2.250140in}}%
\pgfpathlineto{\pgfqpoint{0.766561in}{2.265171in}}%
\pgfpathlineto{\pgfqpoint{0.766881in}{2.266713in}}%
\pgfpathlineto{\pgfqpoint{0.769847in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{0.770204in}{2.281807in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{2.294130in}}%
\pgfpathlineto{\pgfqpoint{0.773577in}{2.295672in}}%
\pgfpathlineto{\pgfqpoint{0.776573in}{2.306959in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{2.308501in}}%
\pgfpathlineto{\pgfqpoint{0.780010in}{2.318907in}}%
\pgfpathlineto{\pgfqpoint{0.780475in}{2.320449in}}%
\pgfpathlineto{\pgfqpoint{0.782727in}{2.325013in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.325013in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.325013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.709745in}}%
\pgfpathlineto{\pgfqpoint{0.741226in}{1.711280in}}%
\pgfpathlineto{\pgfqpoint{0.743278in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.750941in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{0.752627in}{1.811478in}}%
\pgfpathlineto{\pgfqpoint{0.761742in}{1.813012in}}%
\pgfpathlineto{\pgfqpoint{0.763571in}{1.826886in}}%
\pgfpathlineto{\pgfqpoint{0.782819in}{1.828421in}}%
\pgfpathlineto{\pgfqpoint{0.784646in}{1.840807in}}%
\pgfpathlineto{\pgfqpoint{0.825617in}{1.842333in}}%
\pgfpathlineto{\pgfqpoint{0.827299in}{1.851746in}}%
\pgfpathlineto{\pgfqpoint{0.910739in}{1.853284in}}%
\pgfpathlineto{\pgfqpoint{0.912423in}{1.864348in}}%
\pgfpathlineto{\pgfqpoint{3.459495in}{1.865874in}}%
\pgfpathlineto{\pgfqpoint{3.461337in}{1.887353in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.887353in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.887353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.723159in}}%
\pgfpathlineto{\pgfqpoint{0.741309in}{1.724674in}}%
\pgfpathlineto{\pgfqpoint{0.743136in}{1.775466in}}%
\pgfpathlineto{\pgfqpoint{0.745542in}{1.776996in}}%
\pgfpathlineto{\pgfqpoint{0.747155in}{1.786890in}}%
\pgfpathlineto{\pgfqpoint{0.761474in}{1.788417in}}%
\pgfpathlineto{\pgfqpoint{0.763204in}{1.811478in}}%
\pgfpathlineto{\pgfqpoint{0.782802in}{1.812996in}}%
\pgfpathlineto{\pgfqpoint{0.784811in}{1.851746in}}%
\pgfpathlineto{\pgfqpoint{3.459494in}{1.853284in}}%
\pgfpathlineto{\pgfqpoint{3.461178in}{1.864348in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.864348in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{1.864348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu4_eps1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.009846in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.653534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.605309in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.248997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.200772in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.844460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.796234in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.936877in}}%
\pgfpathlineto{\pgfqpoint{0.741176in}{1.948791in}}%
\pgfpathlineto{\pgfqpoint{0.743222in}{2.051122in}}%
\pgfpathlineto{\pgfqpoint{0.743264in}{2.052659in}}%
\pgfpathlineto{\pgfqpoint{0.749895in}{2.182945in}}%
\pgfpathlineto{\pgfqpoint{0.750252in}{2.187240in}}%
\pgfpathlineto{\pgfqpoint{0.752937in}{2.215918in}}%
\pgfpathlineto{\pgfqpoint{0.756231in}{2.244065in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{2.253540in}}%
\pgfpathlineto{\pgfqpoint{0.761702in}{2.280227in}}%
\pgfpathlineto{\pgfqpoint{0.782553in}{2.365139in}}%
\pgfpathlineto{\pgfqpoint{0.783106in}{2.366682in}}%
\pgfpathlineto{\pgfqpoint{0.786572in}{2.376180in}}%
\pgfpathlineto{\pgfqpoint{0.787046in}{2.377723in}}%
\pgfpathlineto{\pgfqpoint{0.789875in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.794334in}{2.395864in}}%
\pgfpathlineto{\pgfqpoint{0.799291in}{2.406564in}}%
\pgfpathlineto{\pgfqpoint{0.800157in}{2.408292in}}%
\pgfpathlineto{\pgfqpoint{0.801950in}{2.412008in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{2.423126in}}%
\pgfpathlineto{\pgfqpoint{0.808296in}{2.424668in}}%
\pgfpathlineto{\pgfqpoint{0.811133in}{2.429661in}}%
\pgfpathlineto{\pgfqpoint{0.818601in}{2.442660in}}%
\pgfpathlineto{\pgfqpoint{0.822236in}{2.448226in}}%
\pgfpathlineto{\pgfqpoint{0.823631in}{2.450720in}}%
\pgfpathlineto{\pgfqpoint{0.826198in}{2.453845in}}%
\pgfpathlineto{\pgfqpoint{0.830772in}{2.460731in}}%
\pgfpathlineto{\pgfqpoint{0.834271in}{2.465167in}}%
\pgfpathlineto{\pgfqpoint{0.836672in}{2.467996in}}%
\pgfpathlineto{\pgfqpoint{0.843160in}{2.476037in}}%
\pgfpathlineto{\pgfqpoint{0.845581in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{0.847036in}{2.480548in}}%
\pgfpathlineto{\pgfqpoint{0.857511in}{2.492115in}}%
\pgfpathlineto{\pgfqpoint{0.859205in}{2.493826in}}%
\pgfpathlineto{\pgfqpoint{0.869138in}{2.504237in}}%
\pgfpathlineto{\pgfqpoint{0.873841in}{2.508413in}}%
\pgfpathlineto{\pgfqpoint{0.876141in}{2.510154in}}%
\pgfpathlineto{\pgfqpoint{0.880478in}{2.514348in}}%
\pgfpathlineto{\pgfqpoint{0.883540in}{2.516948in}}%
\pgfpathlineto{\pgfqpoint{0.889250in}{2.521642in}}%
\pgfpathlineto{\pgfqpoint{0.891055in}{2.523326in}}%
\pgfpathlineto{\pgfqpoint{0.900867in}{2.530705in}}%
\pgfpathlineto{\pgfqpoint{0.938835in}{2.555607in}}%
\pgfpathlineto{\pgfqpoint{0.943231in}{2.558493in}}%
\pgfpathlineto{\pgfqpoint{0.948759in}{2.561441in}}%
\pgfpathlineto{\pgfqpoint{0.952975in}{2.563960in}}%
\pgfpathlineto{\pgfqpoint{0.957189in}{2.566274in}}%
\pgfpathlineto{\pgfqpoint{0.962017in}{2.568887in}}%
\pgfpathlineto{\pgfqpoint{0.967534in}{2.571507in}}%
\pgfpathlineto{\pgfqpoint{0.970152in}{2.573328in}}%
\pgfpathlineto{\pgfqpoint{0.982492in}{2.579620in}}%
\pgfpathlineto{\pgfqpoint{0.986587in}{2.581363in}}%
\pgfpathlineto{\pgfqpoint{0.998058in}{2.586659in}}%
\pgfpathlineto{\pgfqpoint{1.005415in}{2.589926in}}%
\pgfpathlineto{\pgfqpoint{1.012594in}{2.593157in}}%
\pgfpathlineto{\pgfqpoint{1.019188in}{2.595872in}}%
\pgfpathlineto{\pgfqpoint{1.025823in}{2.598529in}}%
\pgfpathlineto{\pgfqpoint{1.029902in}{2.600244in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{1.113027in}{2.629264in}}%
\pgfpathlineto{\pgfqpoint{1.118722in}{2.630807in}}%
\pgfpathlineto{\pgfqpoint{1.126524in}{2.633129in}}%
\pgfpathlineto{\pgfqpoint{1.132216in}{2.634855in}}%
\pgfpathlineto{\pgfqpoint{1.145951in}{2.638818in}}%
\pgfpathlineto{\pgfqpoint{1.171831in}{2.645119in}}%
\pgfpathlineto{\pgfqpoint{1.178505in}{2.646857in}}%
\pgfpathlineto{\pgfqpoint{1.293827in}{2.671787in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{2.673330in}}%
\pgfpathlineto{\pgfqpoint{1.307322in}{2.674372in}}%
\pgfpathlineto{\pgfqpoint{1.319543in}{2.676484in}}%
\pgfpathlineto{\pgfqpoint{1.339953in}{2.680370in}}%
\pgfpathlineto{\pgfqpoint{1.353075in}{2.682547in}}%
\pgfpathlineto{\pgfqpoint{1.362796in}{2.684302in}}%
\pgfpathlineto{\pgfqpoint{1.373445in}{2.686335in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{2.692813in}}%
\pgfpathlineto{\pgfqpoint{1.426399in}{2.694322in}}%
\pgfpathlineto{\pgfqpoint{1.436421in}{2.696085in}}%
\pgfpathlineto{\pgfqpoint{1.450304in}{2.697901in}}%
\pgfpathlineto{\pgfqpoint{1.455915in}{2.698903in}}%
\pgfpathlineto{\pgfqpoint{1.479727in}{2.701907in}}%
\pgfpathlineto{\pgfqpoint{1.500909in}{2.704247in}}%
\pgfpathlineto{\pgfqpoint{1.578972in}{2.714201in}}%
\pgfpathlineto{\pgfqpoint{1.653259in}{2.722091in}}%
\pgfpathlineto{\pgfqpoint{1.678354in}{2.724558in}}%
\pgfpathlineto{\pgfqpoint{1.698189in}{2.726414in}}%
\pgfpathlineto{\pgfqpoint{1.787897in}{2.734929in}}%
\pgfpathlineto{\pgfqpoint{1.793648in}{2.735378in}}%
\pgfpathlineto{\pgfqpoint{1.817912in}{2.737625in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{2.738504in}}%
\pgfpathlineto{\pgfqpoint{1.861014in}{2.740753in}}%
\pgfpathlineto{\pgfqpoint{2.206367in}{2.763212in}}%
\pgfpathlineto{\pgfqpoint{2.234493in}{2.764755in}}%
\pgfpathlineto{\pgfqpoint{2.245591in}{2.765361in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{2.768396in}}%
\pgfpathlineto{\pgfqpoint{2.319295in}{2.768789in}}%
\pgfpathlineto{\pgfqpoint{2.368037in}{2.770878in}}%
\pgfpathlineto{\pgfqpoint{2.396544in}{2.772153in}}%
\pgfpathlineto{\pgfqpoint{2.564055in}{2.779741in}}%
\pgfpathlineto{\pgfqpoint{2.611061in}{2.781767in}}%
\pgfpathlineto{\pgfqpoint{2.797463in}{2.787771in}}%
\pgfpathlineto{\pgfqpoint{2.841051in}{2.789314in}}%
\pgfpathlineto{\pgfqpoint{2.852236in}{2.789567in}}%
\pgfpathlineto{\pgfqpoint{2.937749in}{2.791925in}}%
\pgfpathlineto{\pgfqpoint{2.963164in}{2.792753in}}%
\pgfpathlineto{\pgfqpoint{3.041580in}{2.795026in}}%
\pgfpathlineto{\pgfqpoint{3.073861in}{2.796132in}}%
\pgfpathlineto{\pgfqpoint{3.207488in}{2.799430in}}%
\pgfpathlineto{\pgfqpoint{3.279373in}{2.800973in}}%
\pgfpathlineto{\pgfqpoint{3.396555in}{2.803519in}}%
\pgfpathlineto{\pgfqpoint{3.467459in}{2.805062in}}%
\pgfpathlineto{\pgfqpoint{3.560142in}{2.807389in}}%
\pgfpathlineto{\pgfqpoint{3.635169in}{2.808960in}}%
\pgfpathlineto{\pgfqpoint{3.725432in}{2.810503in}}%
\pgfpathlineto{\pgfqpoint{3.838916in}{2.812638in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.814937in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.814937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.062592in}}%
\pgfpathlineto{\pgfqpoint{0.746472in}{2.127235in}}%
\pgfpathlineto{\pgfqpoint{0.746864in}{2.133649in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{2.164436in}}%
\pgfpathlineto{\pgfqpoint{0.749442in}{2.169402in}}%
\pgfpathlineto{\pgfqpoint{0.751643in}{2.193643in}}%
\pgfpathlineto{\pgfqpoint{0.751798in}{2.195186in}}%
\pgfpathlineto{\pgfqpoint{0.754013in}{2.215489in}}%
\pgfpathlineto{\pgfqpoint{0.771476in}{2.318252in}}%
\pgfpathlineto{\pgfqpoint{0.771852in}{2.319795in}}%
\pgfpathlineto{\pgfqpoint{0.774205in}{2.329069in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{2.331327in}}%
\pgfpathlineto{\pgfqpoint{0.777162in}{2.339855in}}%
\pgfpathlineto{\pgfqpoint{0.777606in}{2.341398in}}%
\pgfpathlineto{\pgfqpoint{0.779969in}{2.349322in}}%
\pgfpathlineto{\pgfqpoint{0.780446in}{2.350862in}}%
\pgfpathlineto{\pgfqpoint{0.782813in}{2.358255in}}%
\pgfpathlineto{\pgfqpoint{0.783520in}{2.360382in}}%
\pgfpathlineto{\pgfqpoint{0.785892in}{2.367278in}}%
\pgfpathlineto{\pgfqpoint{0.786639in}{2.369374in}}%
\pgfpathlineto{\pgfqpoint{0.789016in}{2.375830in}}%
\pgfpathlineto{\pgfqpoint{0.789602in}{2.377372in}}%
\pgfpathlineto{\pgfqpoint{0.791983in}{2.383459in}}%
\pgfpathlineto{\pgfqpoint{0.792810in}{2.385510in}}%
\pgfpathlineto{\pgfqpoint{0.795196in}{2.391245in}}%
\pgfpathlineto{\pgfqpoint{0.795856in}{2.392789in}}%
\pgfpathlineto{\pgfqpoint{0.796736in}{2.394817in}}%
\pgfpathlineto{\pgfqpoint{0.799127in}{2.400176in}}%
\pgfpathlineto{\pgfqpoint{0.799835in}{2.401718in}}%
\pgfpathlineto{\pgfqpoint{0.801883in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{0.810185in}{2.406229in}}%
\pgfpathlineto{\pgfqpoint{0.819033in}{2.407854in}}%
\pgfpathlineto{\pgfqpoint{0.827541in}{2.409397in}}%
\pgfpathlineto{\pgfqpoint{0.836582in}{2.411017in}}%
\pgfpathlineto{\pgfqpoint{0.845301in}{2.412560in}}%
\pgfpathlineto{\pgfqpoint{0.854541in}{2.414176in}}%
\pgfpathlineto{\pgfqpoint{0.863475in}{2.415719in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{2.417331in}}%
\pgfpathlineto{\pgfqpoint{0.882073in}{2.418874in}}%
\pgfpathlineto{\pgfqpoint{0.891726in}{2.420481in}}%
\pgfpathlineto{\pgfqpoint{0.901107in}{2.422025in}}%
\pgfpathlineto{\pgfqpoint{0.910975in}{2.423628in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.424467in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.424467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.911869in}}%
\pgfpathlineto{\pgfqpoint{0.743160in}{1.997681in}}%
\pgfpathlineto{\pgfqpoint{0.744030in}{2.008363in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{2.060961in}}%
\pgfpathlineto{\pgfqpoint{0.747647in}{2.071641in}}%
\pgfpathlineto{\pgfqpoint{0.749614in}{2.090409in}}%
\pgfpathlineto{\pgfqpoint{0.750850in}{2.091948in}}%
\pgfpathlineto{\pgfqpoint{0.753929in}{2.117710in}}%
\pgfpathlineto{\pgfqpoint{0.756339in}{2.120474in}}%
\pgfpathlineto{\pgfqpoint{0.760511in}{2.122016in}}%
\pgfpathlineto{\pgfqpoint{0.766692in}{2.137227in}}%
\pgfpathlineto{\pgfqpoint{0.797430in}{2.138769in}}%
\pgfpathlineto{\pgfqpoint{0.802013in}{2.160892in}}%
\pgfpathlineto{\pgfqpoint{0.809517in}{2.183487in}}%
\pgfpathlineto{\pgfqpoint{0.814011in}{2.198608in}}%
\pgfpathlineto{\pgfqpoint{0.853080in}{2.200150in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{2.217865in}}%
\pgfpathlineto{\pgfqpoint{1.108731in}{2.219408in}}%
\pgfpathlineto{\pgfqpoint{1.111544in}{2.228260in}}%
\pgfpathlineto{\pgfqpoint{1.132687in}{2.241820in}}%
\pgfpathlineto{\pgfqpoint{1.452031in}{2.243363in}}%
\pgfpathlineto{\pgfqpoint{1.472897in}{2.255109in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.255109in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.255109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.934826in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{2.041680in}}%
\pgfpathlineto{\pgfqpoint{0.745884in}{2.047633in}}%
\pgfpathlineto{\pgfqpoint{0.747945in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{0.749646in}{2.077052in}}%
\pgfpathlineto{\pgfqpoint{0.750168in}{2.078590in}}%
\pgfpathlineto{\pgfqpoint{0.753097in}{2.107614in}}%
\pgfpathlineto{\pgfqpoint{0.754572in}{2.119047in}}%
\pgfpathlineto{\pgfqpoint{0.756293in}{2.120474in}}%
\pgfpathlineto{\pgfqpoint{0.760511in}{2.122016in}}%
\pgfpathlineto{\pgfqpoint{0.766692in}{2.137227in}}%
\pgfpathlineto{\pgfqpoint{0.776243in}{2.138770in}}%
\pgfpathlineto{\pgfqpoint{0.780080in}{2.152055in}}%
\pgfpathlineto{\pgfqpoint{0.797514in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{0.801340in}{2.165357in}}%
\pgfpathlineto{\pgfqpoint{0.843006in}{2.166900in}}%
\pgfpathlineto{\pgfqpoint{0.853843in}{2.188449in}}%
\pgfpathlineto{\pgfqpoint{0.937981in}{2.189989in}}%
\pgfpathlineto{\pgfqpoint{0.940098in}{2.208027in}}%
\pgfpathlineto{\pgfqpoint{1.108614in}{2.209565in}}%
\pgfpathlineto{\pgfqpoint{1.111306in}{2.227007in}}%
\pgfpathlineto{\pgfqpoint{1.451776in}{2.228550in}}%
\pgfpathlineto{\pgfqpoint{1.472566in}{2.241820in}}%
\pgfpathlineto{\pgfqpoint{2.131699in}{2.243363in}}%
\pgfpathlineto{\pgfqpoint{2.152565in}{2.255109in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.255109in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.255109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu4_eps2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.054829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.006603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.651218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.602993in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.247607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.199382in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.843996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.795771in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.934455in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{2.076318in}}%
\pgfpathlineto{\pgfqpoint{0.747575in}{2.147981in}}%
\pgfpathlineto{\pgfqpoint{0.747659in}{2.149522in}}%
\pgfpathlineto{\pgfqpoint{0.757942in}{2.254203in}}%
\pgfpathlineto{\pgfqpoint{0.758234in}{2.256168in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{2.280620in}}%
\pgfpathlineto{\pgfqpoint{0.762539in}{2.282161in}}%
\pgfpathlineto{\pgfqpoint{0.764879in}{2.294311in}}%
\pgfpathlineto{\pgfqpoint{0.766159in}{2.300792in}}%
\pgfpathlineto{\pgfqpoint{0.768824in}{2.312331in}}%
\pgfpathlineto{\pgfqpoint{0.773816in}{2.333103in}}%
\pgfpathlineto{\pgfqpoint{0.791063in}{2.383540in}}%
\pgfpathlineto{\pgfqpoint{0.797179in}{2.397340in}}%
\pgfpathlineto{\pgfqpoint{0.800002in}{2.403472in}}%
\pgfpathlineto{\pgfqpoint{0.819625in}{2.436966in}}%
\pgfpathlineto{\pgfqpoint{0.820863in}{2.438705in}}%
\pgfpathlineto{\pgfqpoint{0.825137in}{2.445027in}}%
\pgfpathlineto{\pgfqpoint{0.826361in}{2.446570in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.450693in}}%
\pgfpathlineto{\pgfqpoint{0.830563in}{2.452382in}}%
\pgfpathlineto{\pgfqpoint{0.833391in}{2.456274in}}%
\pgfpathlineto{\pgfqpoint{0.849379in}{2.474396in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{2.476834in}}%
\pgfpathlineto{\pgfqpoint{0.853590in}{2.478588in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{2.498595in}}%
\pgfpathlineto{\pgfqpoint{0.876612in}{2.500139in}}%
\pgfpathlineto{\pgfqpoint{0.881136in}{2.503887in}}%
\pgfpathlineto{\pgfqpoint{0.882939in}{2.505430in}}%
\pgfpathlineto{\pgfqpoint{0.911658in}{2.525526in}}%
\pgfpathlineto{\pgfqpoint{0.914492in}{2.527280in}}%
\pgfpathlineto{\pgfqpoint{0.916842in}{2.528822in}}%
\pgfpathlineto{\pgfqpoint{0.920078in}{2.530599in}}%
\pgfpathlineto{\pgfqpoint{0.924180in}{2.533354in}}%
\pgfpathlineto{\pgfqpoint{0.926941in}{2.535030in}}%
\pgfpathlineto{\pgfqpoint{0.933447in}{2.538394in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{2.540138in}}%
\pgfpathlineto{\pgfqpoint{0.976082in}{2.559154in}}%
\pgfpathlineto{\pgfqpoint{0.979596in}{2.560897in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{2.562123in}}%
\pgfpathlineto{\pgfqpoint{0.987022in}{2.563924in}}%
\pgfpathlineto{\pgfqpoint{0.991551in}{2.565814in}}%
\pgfpathlineto{\pgfqpoint{0.995262in}{2.567558in}}%
\pgfpathlineto{\pgfqpoint{1.001342in}{2.570672in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{2.572457in}}%
\pgfpathlineto{\pgfqpoint{1.009130in}{2.573438in}}%
\pgfpathlineto{\pgfqpoint{1.018034in}{2.576808in}}%
\pgfpathlineto{\pgfqpoint{1.020768in}{2.577723in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{2.579547in}}%
\pgfpathlineto{\pgfqpoint{1.045810in}{2.586227in}}%
\pgfpathlineto{\pgfqpoint{1.050858in}{2.587771in}}%
\pgfpathlineto{\pgfqpoint{1.053754in}{2.588713in}}%
\pgfpathlineto{\pgfqpoint{1.059983in}{2.590821in}}%
\pgfpathlineto{\pgfqpoint{1.075591in}{2.595356in}}%
\pgfpathlineto{\pgfqpoint{1.080867in}{2.596899in}}%
\pgfpathlineto{\pgfqpoint{1.092678in}{2.599722in}}%
\pgfpathlineto{\pgfqpoint{1.099335in}{2.601265in}}%
\pgfpathlineto{\pgfqpoint{1.104183in}{2.602903in}}%
\pgfpathlineto{\pgfqpoint{1.137871in}{2.611244in}}%
\pgfpathlineto{\pgfqpoint{1.143864in}{2.612460in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{2.614003in}}%
\pgfpathlineto{\pgfqpoint{1.166224in}{2.616796in}}%
\pgfpathlineto{\pgfqpoint{1.174085in}{2.618624in}}%
\pgfpathlineto{\pgfqpoint{1.187348in}{2.621251in}}%
\pgfpathlineto{\pgfqpoint{1.199241in}{2.623209in}}%
\pgfpathlineto{\pgfqpoint{1.203648in}{2.623995in}}%
\pgfpathlineto{\pgfqpoint{1.224669in}{2.628423in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{2.629001in}}%
\pgfpathlineto{\pgfqpoint{1.241263in}{2.630945in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{2.631449in}}%
\pgfpathlineto{\pgfqpoint{1.351426in}{2.647141in}}%
\pgfpathlineto{\pgfqpoint{1.365809in}{2.648684in}}%
\pgfpathlineto{\pgfqpoint{1.370423in}{2.649074in}}%
\pgfpathlineto{\pgfqpoint{1.382151in}{2.650617in}}%
\pgfpathlineto{\pgfqpoint{1.394481in}{2.652504in}}%
\pgfpathlineto{\pgfqpoint{1.399941in}{2.653212in}}%
\pgfpathlineto{\pgfqpoint{1.415374in}{2.654755in}}%
\pgfpathlineto{\pgfqpoint{1.431370in}{2.656729in}}%
\pgfpathlineto{\pgfqpoint{1.436946in}{2.657418in}}%
\pgfpathlineto{\pgfqpoint{1.550745in}{2.667871in}}%
\pgfpathlineto{\pgfqpoint{1.573042in}{2.669414in}}%
\pgfpathlineto{\pgfqpoint{1.578437in}{2.669952in}}%
\pgfpathlineto{\pgfqpoint{1.599153in}{2.671991in}}%
\pgfpathlineto{\pgfqpoint{1.605048in}{2.672564in}}%
\pgfpathlineto{\pgfqpoint{1.627661in}{2.674107in}}%
\pgfpathlineto{\pgfqpoint{1.632990in}{2.674549in}}%
\pgfpathlineto{\pgfqpoint{1.683871in}{2.678445in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{2.679075in}}%
\pgfpathlineto{\pgfqpoint{1.729770in}{2.681422in}}%
\pgfpathlineto{\pgfqpoint{1.764520in}{2.683677in}}%
\pgfpathlineto{\pgfqpoint{2.342214in}{2.707009in}}%
\pgfpathlineto{\pgfqpoint{2.398755in}{2.708552in}}%
\pgfpathlineto{\pgfqpoint{2.725563in}{2.715903in}}%
\pgfpathlineto{\pgfqpoint{2.738224in}{2.716255in}}%
\pgfpathlineto{\pgfqpoint{3.472114in}{2.726999in}}%
\pgfpathlineto{\pgfqpoint{3.606129in}{2.728542in}}%
\pgfpathlineto{\pgfqpoint{3.868279in}{2.730990in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.732201in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.732201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.934707in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.060913in}}%
\pgfpathlineto{\pgfqpoint{0.746404in}{2.122453in}}%
\pgfpathlineto{\pgfqpoint{0.746495in}{2.123991in}}%
\pgfpathlineto{\pgfqpoint{0.748665in}{2.156497in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{2.261249in}}%
\pgfpathlineto{\pgfqpoint{0.761042in}{2.264073in}}%
\pgfpathlineto{\pgfqpoint{0.763369in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{2.279359in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{2.291681in}}%
\pgfpathlineto{\pgfqpoint{0.768320in}{2.302963in}}%
\pgfpathlineto{\pgfqpoint{0.768656in}{2.304502in}}%
\pgfpathlineto{\pgfqpoint{0.771003in}{2.314786in}}%
\pgfpathlineto{\pgfqpoint{0.771372in}{2.316329in}}%
\pgfpathlineto{\pgfqpoint{0.773724in}{2.325766in}}%
\pgfpathlineto{\pgfqpoint{0.774316in}{2.328037in}}%
\pgfpathlineto{\pgfqpoint{0.776673in}{2.336706in}}%
\pgfpathlineto{\pgfqpoint{0.777109in}{2.338246in}}%
\pgfpathlineto{\pgfqpoint{0.779471in}{2.346293in}}%
\pgfpathlineto{\pgfqpoint{0.779942in}{2.347835in}}%
\pgfpathlineto{\pgfqpoint{0.782308in}{2.355336in}}%
\pgfpathlineto{\pgfqpoint{0.783007in}{2.357472in}}%
\pgfpathlineto{\pgfqpoint{0.785378in}{2.364463in}}%
\pgfpathlineto{\pgfqpoint{0.786117in}{2.366567in}}%
\pgfpathlineto{\pgfqpoint{0.788493in}{2.373110in}}%
\pgfpathlineto{\pgfqpoint{0.789071in}{2.374651in}}%
\pgfpathlineto{\pgfqpoint{0.791451in}{2.380816in}}%
\pgfpathlineto{\pgfqpoint{0.792270in}{2.382871in}}%
\pgfpathlineto{\pgfqpoint{0.794654in}{2.388677in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.390219in}}%
\pgfpathlineto{\pgfqpoint{0.797695in}{2.395721in}}%
\pgfpathlineto{\pgfqpoint{0.798598in}{2.397739in}}%
\pgfpathlineto{\pgfqpoint{0.800771in}{2.401569in}}%
\pgfpathlineto{\pgfqpoint{0.808935in}{2.403112in}}%
\pgfpathlineto{\pgfqpoint{0.817653in}{2.404740in}}%
\pgfpathlineto{\pgfqpoint{0.826020in}{2.406284in}}%
\pgfpathlineto{\pgfqpoint{0.834928in}{2.407907in}}%
\pgfpathlineto{\pgfqpoint{0.843501in}{2.409450in}}%
\pgfpathlineto{\pgfqpoint{0.852604in}{2.411069in}}%
\pgfpathlineto{\pgfqpoint{0.861390in}{2.412612in}}%
\pgfpathlineto{\pgfqpoint{0.870693in}{2.414226in}}%
\pgfpathlineto{\pgfqpoint{0.879695in}{2.415770in}}%
\pgfpathlineto{\pgfqpoint{0.889203in}{2.417380in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{2.418923in}}%
\pgfpathlineto{\pgfqpoint{0.908146in}{2.420530in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.421706in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.421706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.902779in}}%
\pgfpathlineto{\pgfqpoint{0.741884in}{1.924397in}}%
\pgfpathlineto{\pgfqpoint{0.744184in}{1.970236in}}%
\pgfpathlineto{\pgfqpoint{0.744814in}{1.971777in}}%
\pgfpathlineto{\pgfqpoint{0.747443in}{2.028801in}}%
\pgfpathlineto{\pgfqpoint{0.749992in}{2.030344in}}%
\pgfpathlineto{\pgfqpoint{0.753838in}{2.045618in}}%
\pgfpathlineto{\pgfqpoint{0.768478in}{2.047161in}}%
\pgfpathlineto{\pgfqpoint{0.771586in}{2.065461in}}%
\pgfpathlineto{\pgfqpoint{0.776533in}{2.073845in}}%
\pgfpathlineto{\pgfqpoint{0.790237in}{2.075388in}}%
\pgfpathlineto{\pgfqpoint{0.795613in}{2.092032in}}%
\pgfpathlineto{\pgfqpoint{0.799141in}{2.108416in}}%
\pgfpathlineto{\pgfqpoint{0.838798in}{2.109954in}}%
\pgfpathlineto{\pgfqpoint{0.841426in}{2.127553in}}%
\pgfpathlineto{\pgfqpoint{0.924387in}{2.129090in}}%
\pgfpathlineto{\pgfqpoint{0.926398in}{2.140721in}}%
\pgfpathlineto{\pgfqpoint{0.936144in}{2.163839in}}%
\pgfpathlineto{\pgfqpoint{2.125022in}{2.165382in}}%
\pgfpathlineto{\pgfqpoint{2.128835in}{2.175918in}}%
\pgfpathlineto{\pgfqpoint{3.485462in}{2.177461in}}%
\pgfpathlineto{\pgfqpoint{3.488927in}{2.183443in}}%
\pgfpathlineto{\pgfqpoint{3.504825in}{2.212505in}}%
\pgfpathlineto{\pgfqpoint{3.508388in}{2.215379in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.215379in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.215379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.888185in}}%
\pgfpathlineto{\pgfqpoint{0.741151in}{1.889725in}}%
\pgfpathlineto{\pgfqpoint{0.743233in}{1.937670in}}%
\pgfpathlineto{\pgfqpoint{0.751978in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{0.754032in}{2.037483in}}%
\pgfpathlineto{\pgfqpoint{0.755563in}{2.039025in}}%
\pgfpathlineto{\pgfqpoint{0.759293in}{2.045618in}}%
\pgfpathlineto{\pgfqpoint{0.768452in}{2.047159in}}%
\pgfpathlineto{\pgfqpoint{0.771889in}{2.074907in}}%
\pgfpathlineto{\pgfqpoint{0.775796in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{0.795075in}{2.087487in}}%
\pgfpathlineto{\pgfqpoint{0.797736in}{2.097008in}}%
\pgfpathlineto{\pgfqpoint{0.923693in}{2.098536in}}%
\pgfpathlineto{\pgfqpoint{0.925733in}{2.123016in}}%
\pgfpathlineto{\pgfqpoint{0.935495in}{2.149646in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.151189in}}%
\pgfpathlineto{\pgfqpoint{1.107278in}{2.163839in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.163839in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.163839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu4_eps3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.051882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.003657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.649114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.600888in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.246345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.198119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.843576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.795350in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.932744in}}%
\pgfpathlineto{\pgfqpoint{0.743727in}{2.063456in}}%
\pgfpathlineto{\pgfqpoint{0.744686in}{2.089159in}}%
\pgfpathlineto{\pgfqpoint{0.747597in}{2.146593in}}%
\pgfpathlineto{\pgfqpoint{0.747739in}{2.148134in}}%
\pgfpathlineto{\pgfqpoint{0.750343in}{2.183478in}}%
\pgfpathlineto{\pgfqpoint{0.755805in}{2.235136in}}%
\pgfpathlineto{\pgfqpoint{0.757152in}{2.245210in}}%
\pgfpathlineto{\pgfqpoint{0.762956in}{2.280050in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{2.284994in}}%
\pgfpathlineto{\pgfqpoint{0.766449in}{2.297960in}}%
\pgfpathlineto{\pgfqpoint{0.767345in}{2.302479in}}%
\pgfpathlineto{\pgfqpoint{0.769575in}{2.311333in}}%
\pgfpathlineto{\pgfqpoint{0.769971in}{2.313133in}}%
\pgfpathlineto{\pgfqpoint{0.772670in}{2.323849in}}%
\pgfpathlineto{\pgfqpoint{0.773462in}{2.326267in}}%
\pgfpathlineto{\pgfqpoint{0.779886in}{2.347513in}}%
\pgfpathlineto{\pgfqpoint{0.785430in}{2.362216in}}%
\pgfpathlineto{\pgfqpoint{0.786038in}{2.363759in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{2.395399in}}%
\pgfpathlineto{\pgfqpoint{0.801195in}{2.397167in}}%
\pgfpathlineto{\pgfqpoint{0.804844in}{2.403510in}}%
\pgfpathlineto{\pgfqpoint{0.806869in}{2.406941in}}%
\pgfpathlineto{\pgfqpoint{0.810624in}{2.413096in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{2.414874in}}%
\pgfpathlineto{\pgfqpoint{0.815381in}{2.420016in}}%
\pgfpathlineto{\pgfqpoint{0.816170in}{2.421709in}}%
\pgfpathlineto{\pgfqpoint{0.819566in}{2.426217in}}%
\pgfpathlineto{\pgfqpoint{0.832056in}{2.442865in}}%
\pgfpathlineto{\pgfqpoint{0.833334in}{2.444598in}}%
\pgfpathlineto{\pgfqpoint{0.835422in}{2.446785in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{2.451445in}}%
\pgfpathlineto{\pgfqpoint{0.841865in}{2.453427in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{2.457585in}}%
\pgfpathlineto{\pgfqpoint{0.855727in}{2.467628in}}%
\pgfpathlineto{\pgfqpoint{0.861999in}{2.472962in}}%
\pgfpathlineto{\pgfqpoint{0.872552in}{2.481147in}}%
\pgfpathlineto{\pgfqpoint{0.875049in}{2.482954in}}%
\pgfpathlineto{\pgfqpoint{0.877222in}{2.484751in}}%
\pgfpathlineto{\pgfqpoint{0.879639in}{2.486294in}}%
\pgfpathlineto{\pgfqpoint{0.887141in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{0.895914in}{2.497352in}}%
\pgfpathlineto{\pgfqpoint{0.905117in}{2.502839in}}%
\pgfpathlineto{\pgfqpoint{0.907731in}{2.504858in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{2.506184in}}%
\pgfpathlineto{\pgfqpoint{0.927458in}{2.515092in}}%
\pgfpathlineto{\pgfqpoint{0.930527in}{2.516765in}}%
\pgfpathlineto{\pgfqpoint{0.939894in}{2.521292in}}%
\pgfpathlineto{\pgfqpoint{0.942088in}{2.522126in}}%
\pgfpathlineto{\pgfqpoint{0.945131in}{2.523492in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{2.525725in}}%
\pgfpathlineto{\pgfqpoint{0.956606in}{2.528395in}}%
\pgfpathlineto{\pgfqpoint{0.962284in}{2.530761in}}%
\pgfpathlineto{\pgfqpoint{0.964700in}{2.531872in}}%
\pgfpathlineto{\pgfqpoint{0.971695in}{2.534398in}}%
\pgfpathlineto{\pgfqpoint{0.979447in}{2.536848in}}%
\pgfpathlineto{\pgfqpoint{0.998951in}{2.543638in}}%
\pgfpathlineto{\pgfqpoint{1.001721in}{2.544652in}}%
\pgfpathlineto{\pgfqpoint{1.007719in}{2.546195in}}%
\pgfpathlineto{\pgfqpoint{1.136333in}{2.576466in}}%
\pgfpathlineto{\pgfqpoint{1.144880in}{2.578009in}}%
\pgfpathlineto{\pgfqpoint{1.175275in}{2.582329in}}%
\pgfpathlineto{\pgfqpoint{1.184947in}{2.583872in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{2.588376in}}%
\pgfpathlineto{\pgfqpoint{1.241804in}{2.590998in}}%
\pgfpathlineto{\pgfqpoint{1.259634in}{2.593326in}}%
\pgfpathlineto{\pgfqpoint{1.273177in}{2.594869in}}%
\pgfpathlineto{\pgfqpoint{1.291616in}{2.597199in}}%
\pgfpathlineto{\pgfqpoint{1.295229in}{2.597405in}}%
\pgfpathlineto{\pgfqpoint{1.326080in}{2.600237in}}%
\pgfpathlineto{\pgfqpoint{1.329186in}{2.600514in}}%
\pgfpathlineto{\pgfqpoint{1.364733in}{2.603507in}}%
\pgfpathlineto{\pgfqpoint{1.388340in}{2.605703in}}%
\pgfpathlineto{\pgfqpoint{1.414049in}{2.607247in}}%
\pgfpathlineto{\pgfqpoint{1.444939in}{2.610464in}}%
\pgfpathlineto{\pgfqpoint{1.465722in}{2.612007in}}%
\pgfpathlineto{\pgfqpoint{1.469126in}{2.612242in}}%
\pgfpathlineto{\pgfqpoint{1.485683in}{2.613785in}}%
\pgfpathlineto{\pgfqpoint{1.491488in}{2.614081in}}%
\pgfpathlineto{\pgfqpoint{1.520901in}{2.615624in}}%
\pgfpathlineto{\pgfqpoint{1.526688in}{2.616081in}}%
\pgfpathlineto{\pgfqpoint{1.556349in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{1.572888in}{2.618427in}}%
\pgfpathlineto{\pgfqpoint{1.662574in}{2.623154in}}%
\pgfpathlineto{\pgfqpoint{1.668193in}{2.623445in}}%
\pgfpathlineto{\pgfqpoint{1.698080in}{2.624988in}}%
\pgfpathlineto{\pgfqpoint{1.713963in}{2.625574in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{2.638651in}}%
\pgfpathlineto{\pgfqpoint{2.225283in}{2.640195in}}%
\pgfpathlineto{\pgfqpoint{2.375578in}{2.643160in}}%
\pgfpathlineto{\pgfqpoint{2.473652in}{2.644703in}}%
\pgfpathlineto{\pgfqpoint{2.477470in}{2.644772in}}%
\pgfpathlineto{\pgfqpoint{2.596370in}{2.646315in}}%
\pgfpathlineto{\pgfqpoint{2.685109in}{2.647311in}}%
\pgfpathlineto{\pgfqpoint{2.834813in}{2.648854in}}%
\pgfpathlineto{\pgfqpoint{2.867744in}{2.649157in}}%
\pgfpathlineto{\pgfqpoint{3.021214in}{2.650700in}}%
\pgfpathlineto{\pgfqpoint{3.027752in}{2.650738in}}%
\pgfpathlineto{\pgfqpoint{3.221378in}{2.652281in}}%
\pgfpathlineto{\pgfqpoint{3.291317in}{2.652648in}}%
\pgfpathlineto{\pgfqpoint{3.488136in}{2.654192in}}%
\pgfpathlineto{\pgfqpoint{3.503783in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{2.655868in}}%
\pgfpathlineto{\pgfqpoint{3.862421in}{2.656290in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.657026in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.657026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.933003in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.059387in}}%
\pgfpathlineto{\pgfqpoint{0.746404in}{2.121014in}}%
\pgfpathlineto{\pgfqpoint{0.746495in}{2.122554in}}%
\pgfpathlineto{\pgfqpoint{0.748665in}{2.155106in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{2.260006in}}%
\pgfpathlineto{\pgfqpoint{0.761041in}{2.262828in}}%
\pgfpathlineto{\pgfqpoint{0.763368in}{2.276595in}}%
\pgfpathlineto{\pgfqpoint{0.763644in}{2.278136in}}%
\pgfpathlineto{\pgfqpoint{0.765979in}{2.290476in}}%
\pgfpathlineto{\pgfqpoint{0.768319in}{2.301774in}}%
\pgfpathlineto{\pgfqpoint{0.768655in}{2.303315in}}%
\pgfpathlineto{\pgfqpoint{0.771002in}{2.313614in}}%
\pgfpathlineto{\pgfqpoint{0.771370in}{2.315155in}}%
\pgfpathlineto{\pgfqpoint{0.773722in}{2.324606in}}%
\pgfpathlineto{\pgfqpoint{0.774313in}{2.326877in}}%
\pgfpathlineto{\pgfqpoint{0.776670in}{2.335558in}}%
\pgfpathlineto{\pgfqpoint{0.777106in}{2.337101in}}%
\pgfpathlineto{\pgfqpoint{0.779468in}{2.345160in}}%
\pgfpathlineto{\pgfqpoint{0.779938in}{2.346701in}}%
\pgfpathlineto{\pgfqpoint{0.782304in}{2.354214in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{2.356350in}}%
\pgfpathlineto{\pgfqpoint{0.785373in}{2.363352in}}%
\pgfpathlineto{\pgfqpoint{0.786112in}{2.365456in}}%
\pgfpathlineto{\pgfqpoint{0.788487in}{2.372008in}}%
\pgfpathlineto{\pgfqpoint{0.789064in}{2.373550in}}%
\pgfpathlineto{\pgfqpoint{0.791444in}{2.379725in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{2.381780in}}%
\pgfpathlineto{\pgfqpoint{0.794647in}{2.387595in}}%
\pgfpathlineto{\pgfqpoint{0.795298in}{2.389137in}}%
\pgfpathlineto{\pgfqpoint{0.797686in}{2.394647in}}%
\pgfpathlineto{\pgfqpoint{0.798588in}{2.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800904in}{2.401399in}}%
\pgfpathlineto{\pgfqpoint{0.801870in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{0.805045in}{2.407891in}}%
\pgfpathlineto{\pgfqpoint{0.808234in}{2.412678in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{2.414221in}}%
\pgfpathlineto{\pgfqpoint{0.812494in}{2.418810in}}%
\pgfpathlineto{\pgfqpoint{0.813598in}{2.420353in}}%
\pgfpathlineto{\pgfqpoint{0.816824in}{2.424759in}}%
\pgfpathlineto{\pgfqpoint{0.817980in}{2.426301in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.430538in}}%
\pgfpathlineto{\pgfqpoint{0.822434in}{2.432081in}}%
\pgfpathlineto{\pgfqpoint{0.825701in}{2.436162in}}%
\pgfpathlineto{\pgfqpoint{0.826963in}{2.437704in}}%
\pgfpathlineto{\pgfqpoint{0.830251in}{2.441640in}}%
\pgfpathlineto{\pgfqpoint{0.831568in}{2.443183in}}%
\pgfpathlineto{\pgfqpoint{0.834879in}{2.446983in}}%
\pgfpathlineto{\pgfqpoint{0.836251in}{2.448527in}}%
\pgfpathlineto{\pgfqpoint{0.839585in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{0.844372in}{2.457302in}}%
\pgfpathlineto{\pgfqpoint{0.845858in}{2.458845in}}%
\pgfpathlineto{\pgfqpoint{0.849243in}{2.462293in}}%
\pgfpathlineto{\pgfqpoint{0.850787in}{2.463836in}}%
\pgfpathlineto{\pgfqpoint{0.854199in}{2.467182in}}%
\pgfpathlineto{\pgfqpoint{0.855802in}{2.468725in}}%
\pgfpathlineto{\pgfqpoint{0.859242in}{2.471975in}}%
\pgfpathlineto{\pgfqpoint{0.860906in}{2.473518in}}%
\pgfpathlineto{\pgfqpoint{0.864375in}{2.476677in}}%
\pgfpathlineto{\pgfqpoint{0.866100in}{2.478220in}}%
\pgfpathlineto{\pgfqpoint{0.869600in}{2.481296in}}%
\pgfpathlineto{\pgfqpoint{0.871388in}{2.482839in}}%
\pgfpathlineto{\pgfqpoint{0.874919in}{2.485834in}}%
\pgfpathlineto{\pgfqpoint{0.876771in}{2.487377in}}%
\pgfpathlineto{\pgfqpoint{0.880336in}{2.490298in}}%
\pgfpathlineto{\pgfqpoint{0.882252in}{2.491841in}}%
\pgfpathlineto{\pgfqpoint{0.885852in}{2.494691in}}%
\pgfpathlineto{\pgfqpoint{0.887834in}{2.496234in}}%
\pgfpathlineto{\pgfqpoint{0.891470in}{2.499017in}}%
\pgfpathlineto{\pgfqpoint{0.893520in}{2.500561in}}%
\pgfpathlineto{\pgfqpoint{0.897193in}{2.503282in}}%
\pgfpathlineto{\pgfqpoint{0.899311in}{2.504824in}}%
\pgfpathlineto{\pgfqpoint{0.903024in}{2.507486in}}%
\pgfpathlineto{\pgfqpoint{0.905212in}{2.509029in}}%
\pgfpathlineto{\pgfqpoint{0.908965in}{2.511634in}}%
\pgfpathlineto{\pgfqpoint{0.911224in}{2.513177in}}%
\pgfpathlineto{\pgfqpoint{0.915020in}{2.515729in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.515941in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.515941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.854595in}}%
\pgfpathlineto{\pgfqpoint{0.741059in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{0.742940in}{1.924678in}}%
\pgfpathlineto{\pgfqpoint{0.745831in}{1.944763in}}%
\pgfpathlineto{\pgfqpoint{0.748889in}{1.974311in}}%
\pgfpathlineto{\pgfqpoint{0.750755in}{1.995615in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{1.997152in}}%
\pgfpathlineto{\pgfqpoint{0.756460in}{2.018974in}}%
\pgfpathlineto{\pgfqpoint{0.757659in}{2.038858in}}%
\pgfpathlineto{\pgfqpoint{0.759269in}{2.044070in}}%
\pgfpathlineto{\pgfqpoint{0.768869in}{2.045613in}}%
\pgfpathlineto{\pgfqpoint{0.775045in}{2.058974in}}%
\pgfpathlineto{\pgfqpoint{0.790172in}{2.060517in}}%
\pgfpathlineto{\pgfqpoint{0.796336in}{2.072340in}}%
\pgfpathlineto{\pgfqpoint{0.837538in}{2.073881in}}%
\pgfpathlineto{\pgfqpoint{0.840208in}{2.084454in}}%
\pgfpathlineto{\pgfqpoint{0.923047in}{2.085997in}}%
\pgfpathlineto{\pgfqpoint{0.933921in}{2.105743in}}%
\pgfpathlineto{\pgfqpoint{1.094419in}{2.107286in}}%
\pgfpathlineto{\pgfqpoint{1.103531in}{2.127146in}}%
\pgfpathlineto{\pgfqpoint{1.105741in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.132281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.836426in}}%
\pgfpathlineto{\pgfqpoint{0.741104in}{1.837966in}}%
\pgfpathlineto{\pgfqpoint{0.746617in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{0.748653in}{1.955213in}}%
\pgfpathlineto{\pgfqpoint{0.751077in}{1.981175in}}%
\pgfpathlineto{\pgfqpoint{0.752831in}{1.982036in}}%
\pgfpathlineto{\pgfqpoint{0.754595in}{1.983570in}}%
\pgfpathlineto{\pgfqpoint{0.756278in}{1.994167in}}%
\pgfpathlineto{\pgfqpoint{0.756588in}{1.995699in}}%
\pgfpathlineto{\pgfqpoint{0.758270in}{2.005260in}}%
\pgfpathlineto{\pgfqpoint{0.765747in}{2.006802in}}%
\pgfpathlineto{\pgfqpoint{0.767549in}{2.020254in}}%
\pgfpathlineto{\pgfqpoint{0.769385in}{2.030710in}}%
\pgfpathlineto{\pgfqpoint{0.774753in}{2.043091in}}%
\pgfpathlineto{\pgfqpoint{0.789053in}{2.044632in}}%
\pgfpathlineto{\pgfqpoint{0.791590in}{2.056346in}}%
\pgfpathlineto{\pgfqpoint{0.796433in}{2.064999in}}%
\pgfpathlineto{\pgfqpoint{0.837113in}{2.066540in}}%
\pgfpathlineto{\pgfqpoint{0.838915in}{2.072340in}}%
\pgfpathlineto{\pgfqpoint{0.922497in}{2.073881in}}%
\pgfpathlineto{\pgfqpoint{0.925167in}{2.084454in}}%
\pgfpathlineto{\pgfqpoint{1.092964in}{2.085997in}}%
\pgfpathlineto{\pgfqpoint{1.095428in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{1.104251in}{2.124025in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.124025in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.124025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_algorithms_list_mu4_eps4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387658in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387658in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684022in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684022in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332204in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.048700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.000475in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.646841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.598615in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.244981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.196756in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.843121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.794896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.930334in}}%
\pgfpathlineto{\pgfqpoint{0.743715in}{2.060400in}}%
\pgfpathlineto{\pgfqpoint{0.743779in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{0.747875in}{2.146978in}}%
\pgfpathlineto{\pgfqpoint{0.748795in}{2.160242in}}%
\pgfpathlineto{\pgfqpoint{0.752558in}{2.202904in}}%
\pgfpathlineto{\pgfqpoint{0.753557in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{0.756864in}{2.237519in}}%
\pgfpathlineto{\pgfqpoint{0.758401in}{2.247959in}}%
\pgfpathlineto{\pgfqpoint{0.767630in}{2.294876in}}%
\pgfpathlineto{\pgfqpoint{0.768975in}{2.300222in}}%
\pgfpathlineto{\pgfqpoint{0.787503in}{2.355599in}}%
\pgfpathlineto{\pgfqpoint{0.788696in}{2.357987in}}%
\pgfpathlineto{\pgfqpoint{0.800273in}{2.381363in}}%
\pgfpathlineto{\pgfqpoint{0.801623in}{2.383238in}}%
\pgfpathlineto{\pgfqpoint{0.804327in}{2.387613in}}%
\pgfpathlineto{\pgfqpoint{0.807139in}{2.392183in}}%
\pgfpathlineto{\pgfqpoint{0.818087in}{2.406912in}}%
\pgfpathlineto{\pgfqpoint{0.821708in}{2.411420in}}%
\pgfpathlineto{\pgfqpoint{0.824004in}{2.413819in}}%
\pgfpathlineto{\pgfqpoint{0.827552in}{2.418110in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.421182in}}%
\pgfpathlineto{\pgfqpoint{0.834941in}{2.425970in}}%
\pgfpathlineto{\pgfqpoint{0.837322in}{2.427901in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{2.429444in}}%
\pgfpathlineto{\pgfqpoint{0.843525in}{2.433677in}}%
\pgfpathlineto{\pgfqpoint{0.845761in}{2.435219in}}%
\pgfpathlineto{\pgfqpoint{0.851680in}{2.440397in}}%
\pgfpathlineto{\pgfqpoint{0.859557in}{2.446545in}}%
\pgfpathlineto{\pgfqpoint{0.861886in}{2.448347in}}%
\pgfpathlineto{\pgfqpoint{0.864331in}{2.449890in}}%
\pgfpathlineto{\pgfqpoint{0.867556in}{2.452292in}}%
\pgfpathlineto{\pgfqpoint{0.871351in}{2.454330in}}%
\pgfpathlineto{\pgfqpoint{0.875545in}{2.457100in}}%
\pgfpathlineto{\pgfqpoint{0.879213in}{2.459103in}}%
\pgfpathlineto{\pgfqpoint{0.881645in}{2.460691in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{2.485296in}}%
\pgfpathlineto{\pgfqpoint{0.952039in}{2.489841in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.490552in}}%
\pgfpathlineto{\pgfqpoint{0.960716in}{2.492709in}}%
\pgfpathlineto{\pgfqpoint{0.975588in}{2.497044in}}%
\pgfpathlineto{\pgfqpoint{0.979919in}{2.498259in}}%
\pgfpathlineto{\pgfqpoint{0.986875in}{2.499802in}}%
\pgfpathlineto{\pgfqpoint{0.989122in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{0.996251in}{2.501929in}}%
\pgfpathlineto{\pgfqpoint{0.998192in}{2.502451in}}%
\pgfpathlineto{\pgfqpoint{1.037180in}{2.510743in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{2.513048in}}%
\pgfpathlineto{\pgfqpoint{1.059456in}{2.514592in}}%
\pgfpathlineto{\pgfqpoint{1.068243in}{2.516385in}}%
\pgfpathlineto{\pgfqpoint{1.079277in}{2.517928in}}%
\pgfpathlineto{\pgfqpoint{1.083239in}{2.519018in}}%
\pgfpathlineto{\pgfqpoint{1.109158in}{2.522534in}}%
\pgfpathlineto{\pgfqpoint{1.113207in}{2.523135in}}%
\pgfpathlineto{\pgfqpoint{1.166258in}{2.529380in}}%
\pgfpathlineto{\pgfqpoint{1.229253in}{2.535343in}}%
\pgfpathlineto{\pgfqpoint{1.232418in}{2.535605in}}%
\pgfpathlineto{\pgfqpoint{1.251135in}{2.537149in}}%
\pgfpathlineto{\pgfqpoint{1.465372in}{2.549750in}}%
\pgfpathlineto{\pgfqpoint{1.503230in}{2.551293in}}%
\pgfpathlineto{\pgfqpoint{1.575009in}{2.553998in}}%
\pgfpathlineto{\pgfqpoint{1.630390in}{2.555541in}}%
\pgfpathlineto{\pgfqpoint{1.633741in}{2.555683in}}%
\pgfpathlineto{\pgfqpoint{1.653975in}{2.556447in}}%
\pgfpathlineto{\pgfqpoint{1.718025in}{2.557990in}}%
\pgfpathlineto{\pgfqpoint{1.758136in}{2.558700in}}%
\pgfpathlineto{\pgfqpoint{1.827156in}{2.560243in}}%
\pgfpathlineto{\pgfqpoint{1.834879in}{2.560371in}}%
\pgfpathlineto{\pgfqpoint{1.909586in}{2.561914in}}%
\pgfpathlineto{\pgfqpoint{1.917811in}{2.562130in}}%
\pgfpathlineto{\pgfqpoint{2.016219in}{2.563673in}}%
\pgfpathlineto{\pgfqpoint{2.052643in}{2.564089in}}%
\pgfpathlineto{\pgfqpoint{2.160134in}{2.565632in}}%
\pgfpathlineto{\pgfqpoint{2.163831in}{2.565686in}}%
\pgfpathlineto{\pgfqpoint{2.281664in}{2.567230in}}%
\pgfpathlineto{\pgfqpoint{2.314145in}{2.567386in}}%
\pgfpathlineto{\pgfqpoint{2.430468in}{2.568929in}}%
\pgfpathlineto{\pgfqpoint{2.463020in}{2.569067in}}%
\pgfpathlineto{\pgfqpoint{2.721585in}{2.570610in}}%
\pgfpathlineto{\pgfqpoint{2.725357in}{2.570645in}}%
\pgfpathlineto{\pgfqpoint{2.949779in}{2.572188in}}%
\pgfpathlineto{\pgfqpoint{2.983763in}{2.572356in}}%
\pgfpathlineto{\pgfqpoint{3.346729in}{2.573899in}}%
\pgfpathlineto{\pgfqpoint{3.349232in}{2.573919in}}%
\pgfpathlineto{\pgfqpoint{3.814194in}{2.575462in}}%
\pgfpathlineto{\pgfqpoint{3.822535in}{2.575530in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.575834in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.575834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.931162in}}%
\pgfpathlineto{\pgfqpoint{0.743566in}{2.057738in}}%
\pgfpathlineto{\pgfqpoint{0.746404in}{2.119459in}}%
\pgfpathlineto{\pgfqpoint{0.746495in}{2.121001in}}%
\pgfpathlineto{\pgfqpoint{0.748665in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{2.258663in}}%
\pgfpathlineto{\pgfqpoint{0.760835in}{2.260201in}}%
\pgfpathlineto{\pgfqpoint{0.763161in}{2.274114in}}%
\pgfpathlineto{\pgfqpoint{0.763435in}{2.275654in}}%
\pgfpathlineto{\pgfqpoint{0.765769in}{2.288119in}}%
\pgfpathlineto{\pgfqpoint{0.766074in}{2.289659in}}%
\pgfpathlineto{\pgfqpoint{0.768415in}{2.300934in}}%
\pgfpathlineto{\pgfqpoint{0.768752in}{2.302477in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{2.312758in}}%
\pgfpathlineto{\pgfqpoint{0.771467in}{2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.323738in}}%
\pgfpathlineto{\pgfqpoint{0.774411in}{2.326010in}}%
\pgfpathlineto{\pgfqpoint{0.776768in}{2.334680in}}%
\pgfpathlineto{\pgfqpoint{0.777205in}{2.336221in}}%
\pgfpathlineto{\pgfqpoint{0.779567in}{2.344272in}}%
\pgfpathlineto{\pgfqpoint{0.780037in}{2.345814in}}%
\pgfpathlineto{\pgfqpoint{0.782403in}{2.353320in}}%
\pgfpathlineto{\pgfqpoint{0.783101in}{2.355454in}}%
\pgfpathlineto{\pgfqpoint{0.785473in}{2.362451in}}%
\pgfpathlineto{\pgfqpoint{0.786211in}{2.364554in}}%
\pgfpathlineto{\pgfqpoint{0.788586in}{2.371103in}}%
\pgfpathlineto{\pgfqpoint{0.789165in}{2.372646in}}%
\pgfpathlineto{\pgfqpoint{0.791544in}{2.378818in}}%
\pgfpathlineto{\pgfqpoint{0.792362in}{2.380872in}}%
\pgfpathlineto{\pgfqpoint{0.794747in}{2.386685in}}%
\pgfpathlineto{\pgfqpoint{0.795398in}{2.388227in}}%
\pgfpathlineto{\pgfqpoint{0.797786in}{2.393735in}}%
\pgfpathlineto{\pgfqpoint{0.798688in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{2.400414in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{2.401957in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{2.406909in}}%
\pgfpathlineto{\pgfqpoint{0.806148in}{2.408452in}}%
\pgfpathlineto{\pgfqpoint{0.809341in}{2.413192in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{2.414734in}}%
\pgfpathlineto{\pgfqpoint{0.813617in}{2.419280in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{2.420823in}}%
\pgfpathlineto{\pgfqpoint{0.817963in}{2.425189in}}%
\pgfpathlineto{\pgfqpoint{0.819131in}{2.426731in}}%
\pgfpathlineto{\pgfqpoint{0.822381in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{0.823602in}{2.432475in}}%
\pgfpathlineto{\pgfqpoint{0.826873in}{2.436522in}}%
\pgfpathlineto{\pgfqpoint{0.828148in}{2.438065in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{2.441970in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{2.443513in}}%
\pgfpathlineto{\pgfqpoint{0.836085in}{2.447285in}}%
\pgfpathlineto{\pgfqpoint{0.837470in}{2.448828in}}%
\pgfpathlineto{\pgfqpoint{0.840810in}{2.452477in}}%
\pgfpathlineto{\pgfqpoint{0.842251in}{2.454020in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{2.457554in}}%
\pgfpathlineto{\pgfqpoint{0.847114in}{2.459096in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{2.462522in}}%
\pgfpathlineto{\pgfqpoint{0.852062in}{2.464065in}}%
\pgfpathlineto{\pgfqpoint{0.855479in}{2.467390in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{2.468933in}}%
\pgfpathlineto{\pgfqpoint{0.860541in}{2.472163in}}%
\pgfpathlineto{\pgfqpoint{0.862219in}{2.473706in}}%
\pgfpathlineto{\pgfqpoint{0.865694in}{2.476848in}}%
\pgfpathlineto{\pgfqpoint{0.867433in}{2.478391in}}%
\pgfpathlineto{\pgfqpoint{0.870939in}{2.481449in}}%
\pgfpathlineto{\pgfqpoint{0.872740in}{2.482992in}}%
\pgfpathlineto{\pgfqpoint{0.876279in}{2.485971in}}%
\pgfpathlineto{\pgfqpoint{0.878144in}{2.487514in}}%
\pgfpathlineto{\pgfqpoint{0.881716in}{2.490420in}}%
\pgfpathlineto{\pgfqpoint{0.883646in}{2.491963in}}%
\pgfpathlineto{\pgfqpoint{0.887252in}{2.494799in}}%
\pgfpathlineto{\pgfqpoint{0.889248in}{2.496342in}}%
\pgfpathlineto{\pgfqpoint{0.892892in}{2.499112in}}%
\pgfpathlineto{\pgfqpoint{0.896560in}{2.501843in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{2.503386in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{2.506057in}}%
\pgfpathlineto{\pgfqpoint{0.904551in}{2.507600in}}%
\pgfpathlineto{\pgfqpoint{0.908297in}{2.510214in}}%
\pgfpathlineto{\pgfqpoint{0.910545in}{2.511757in}}%
\pgfpathlineto{\pgfqpoint{0.914334in}{2.514318in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.514988in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.514988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.834438in}}%
\pgfpathlineto{\pgfqpoint{0.741104in}{1.835980in}}%
\pgfpathlineto{\pgfqpoint{0.745717in}{1.925592in}}%
\pgfpathlineto{\pgfqpoint{0.747338in}{1.927135in}}%
\pgfpathlineto{\pgfqpoint{0.750594in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{0.753963in}{1.953406in}}%
\pgfpathlineto{\pgfqpoint{0.757150in}{2.001953in}}%
\pgfpathlineto{\pgfqpoint{0.758774in}{2.003564in}}%
\pgfpathlineto{\pgfqpoint{0.768236in}{2.005107in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{2.023314in}}%
\pgfpathlineto{\pgfqpoint{0.789539in}{2.024857in}}%
\pgfpathlineto{\pgfqpoint{0.795721in}{2.040453in}}%
\pgfpathlineto{\pgfqpoint{0.837392in}{2.041995in}}%
\pgfpathlineto{\pgfqpoint{0.848106in}{2.069150in}}%
\pgfpathlineto{\pgfqpoint{0.922477in}{2.070693in}}%
\pgfpathlineto{\pgfqpoint{0.933309in}{2.092640in}}%
\pgfpathlineto{\pgfqpoint{1.102459in}{2.094183in}}%
\pgfpathlineto{\pgfqpoint{1.104247in}{2.098541in}}%
\pgfpathlineto{\pgfqpoint{2.122076in}{2.100084in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{2.113084in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.113084in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.113084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739477in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{1.828322in}}%
\pgfpathlineto{\pgfqpoint{0.742725in}{1.860937in}}%
\pgfpathlineto{\pgfqpoint{0.744070in}{1.862474in}}%
\pgfpathlineto{\pgfqpoint{0.745898in}{1.876003in}}%
\pgfpathlineto{\pgfqpoint{0.746709in}{1.877527in}}%
\pgfpathlineto{\pgfqpoint{0.749031in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{1.953406in}}%
\pgfpathlineto{\pgfqpoint{0.760280in}{1.980270in}}%
\pgfpathlineto{\pgfqpoint{0.764854in}{1.981812in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{1.992441in}}%
\pgfpathlineto{\pgfqpoint{0.788514in}{1.993981in}}%
\pgfpathlineto{\pgfqpoint{0.791763in}{2.023443in}}%
\pgfpathlineto{\pgfqpoint{0.795789in}{2.040453in}}%
\pgfpathlineto{\pgfqpoint{0.836935in}{2.041988in}}%
\pgfpathlineto{\pgfqpoint{0.838747in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{1.432469in}{2.050720in}}%
\pgfpathlineto{\pgfqpoint{1.443223in}{2.076190in}}%
\pgfpathlineto{\pgfqpoint{2.111932in}{2.077733in}}%
\pgfpathlineto{\pgfqpoint{2.122786in}{2.098541in}}%
\pgfpathlineto{\pgfqpoint{3.481301in}{2.100083in}}%
\pgfpathlineto{\pgfqpoint{3.483085in}{2.104186in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.104186in}}%
\pgfpathlineto{\pgfqpoint{3.980385in}{2.104186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{1.429475in}}{\pgfqpoint{2.123670in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123670in}{0.569136in}}{\pgfqpoint{2.151448in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.318364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.269753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-UCB(\(\displaystyle \gamma = 0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=1.068364in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DP-SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179226in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.457003in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568114in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison_alpha.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.319013in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.319013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.319013in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.219013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.219013in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816059in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816059in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464240in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464240in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112422in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112422in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760604in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760604in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408786in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408786in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056968in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056968in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436513in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.219013in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{0.619805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487346in, y=0.571579in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{0.986530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.938305in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{1.353256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.305031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{1.719982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.671756in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{2.086707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.038482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{2.453433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.405207in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{2.820158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.771933in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816059in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{0.820446in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{1.219694in}}%
\pgfpathlineto{\pgfqpoint{0.847944in}{1.221235in}}%
\pgfpathlineto{\pgfqpoint{0.853657in}{1.457168in}}%
\pgfpathlineto{\pgfqpoint{0.860079in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{0.871865in}{1.596716in}}%
\pgfpathlineto{\pgfqpoint{0.881319in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{1.007241in}{1.822005in}}%
\pgfpathlineto{\pgfqpoint{1.015609in}{2.208167in}}%
\pgfpathlineto{\pgfqpoint{1.024687in}{2.421271in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{2.422811in}}%
\pgfpathlineto{\pgfqpoint{1.534439in}{2.809065in}}%
\pgfpathlineto{\pgfqpoint{1.539747in}{3.022077in}}%
\pgfpathlineto{\pgfqpoint{4.056968in}{3.022077in}}%
\pgfpathlineto{\pgfqpoint{4.056968in}{3.022077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816059in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{0.821109in}{0.818222in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.956890in}}%
\pgfpathlineto{\pgfqpoint{0.828059in}{0.958430in}}%
\pgfpathlineto{\pgfqpoint{0.830875in}{0.994433in}}%
\pgfpathlineto{\pgfqpoint{0.832041in}{0.995974in}}%
\pgfpathlineto{\pgfqpoint{0.836187in}{1.156929in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{1.219694in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.221235in}}%
\pgfpathlineto{\pgfqpoint{0.854770in}{1.369887in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{1.371427in}}%
\pgfpathlineto{\pgfqpoint{0.876010in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{0.881318in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{1.516992in}{1.822005in}}%
\pgfpathlineto{\pgfqpoint{1.523817in}{2.120868in}}%
\pgfpathlineto{\pgfqpoint{2.201970in}{2.122408in}}%
\pgfpathlineto{\pgfqpoint{2.210338in}{2.508570in}}%
\pgfpathlineto{\pgfqpoint{2.214106in}{2.571473in}}%
\pgfpathlineto{\pgfqpoint{3.566643in}{2.573013in}}%
\pgfpathlineto{\pgfqpoint{3.573442in}{2.721674in}}%
\pgfpathlineto{\pgfqpoint{4.056968in}{2.721674in}}%
\pgfpathlineto{\pgfqpoint{4.056968in}{2.721674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816059in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{0.819881in}{0.748756in}}%
\pgfpathlineto{\pgfqpoint{0.827305in}{0.881812in}}%
\pgfpathlineto{\pgfqpoint{0.830795in}{0.883352in}}%
\pgfpathlineto{\pgfqpoint{0.837517in}{0.941878in}}%
\pgfpathlineto{\pgfqpoint{0.842011in}{0.943418in}}%
\pgfpathlineto{\pgfqpoint{0.846358in}{1.006840in}}%
\pgfpathlineto{\pgfqpoint{0.848138in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{0.863914in}{1.010991in}}%
\pgfpathlineto{\pgfqpoint{0.870699in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{0.909048in}{1.131130in}}%
\pgfpathlineto{\pgfqpoint{0.914506in}{1.219698in}}%
\pgfpathlineto{\pgfqpoint{0.996662in}{1.221238in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.264754in}}%
\pgfpathlineto{\pgfqpoint{1.166647in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{1.170715in}{1.294793in}}%
\pgfpathlineto{\pgfqpoint{1.509136in}{1.296333in}}%
\pgfpathlineto{\pgfqpoint{1.515858in}{1.354870in}}%
\pgfpathlineto{\pgfqpoint{2.186149in}{1.356410in}}%
\pgfpathlineto{\pgfqpoint{2.191544in}{1.399925in}}%
\pgfpathlineto{\pgfqpoint{3.548140in}{1.401466in}}%
\pgfpathlineto{\pgfqpoint{3.552208in}{1.429964in}}%
\pgfpathlineto{\pgfqpoint{4.056968in}{1.429964in}}%
\pgfpathlineto{\pgfqpoint{4.056968in}{1.429964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816059in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{0.819329in}{0.717519in}}%
\pgfpathlineto{\pgfqpoint{0.822661in}{0.757961in}}%
\pgfpathlineto{\pgfqpoint{0.823162in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{0.824299in}{0.789896in}}%
\pgfpathlineto{\pgfqpoint{0.827556in}{0.848033in}}%
\pgfpathlineto{\pgfqpoint{0.830132in}{0.849573in}}%
\pgfpathlineto{\pgfqpoint{0.833203in}{0.866798in}}%
\pgfpathlineto{\pgfqpoint{0.841347in}{0.868338in}}%
\pgfpathlineto{\pgfqpoint{0.845809in}{0.934371in}}%
\pgfpathlineto{\pgfqpoint{0.863318in}{0.935911in}}%
\pgfpathlineto{\pgfqpoint{0.870703in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{0.907125in}{1.003488in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{1.009454in}}%
\pgfpathlineto{\pgfqpoint{0.990756in}{1.010995in}}%
\pgfpathlineto{\pgfqpoint{0.996151in}{1.054507in}}%
\pgfpathlineto{\pgfqpoint{1.162664in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{1.165405in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.071064in}}%
\pgfpathlineto{\pgfqpoint{1.508557in}{1.114580in}}%
\pgfpathlineto{\pgfqpoint{2.182166in}{1.116120in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{1.173003in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.212195in}}%
\pgfpathlineto{\pgfqpoint{4.056968in}{1.212195in}}%
\pgfpathlineto{\pgfqpoint{4.056968in}{1.212195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.219013in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.219013in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.219013in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339141in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{4.121791in}{1.438997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149569in}{1.438997in}}{\pgfqpoint{4.149569in}{1.466774in}}%
\pgfpathlineto{\pgfqpoint{4.149569in}{2.175108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149569in}{2.202886in}}{\pgfqpoint{4.121791in}{2.202886in}}%
\pgfpathlineto{\pgfqpoint{2.339141in}{2.202886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.311363in}{2.202886in}}{\pgfqpoint{2.311363in}{2.175108in}}%
\pgfpathlineto{\pgfqpoint{2.311363in}{1.466774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.311363in}{1.438997in}}{\pgfqpoint{2.339141in}{1.438997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.311363in}{2.147330in}}%
\pgfpathlineto{\pgfqpoint{2.589141in}{2.147330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700252in,y=2.098719in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.311363in}{1.938997in}}%
\pgfpathlineto{\pgfqpoint{2.589141in}{1.938997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700252in,y=1.890386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 3.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311363in}{1.730663in}}%
\pgfpathlineto{\pgfqpoint{2.589141in}{1.730663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700252in,y=1.682052in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-UCB(\(\displaystyle \alpha = 1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.311363in}{1.522330in}}%
\pgfpathlineto{\pgfqpoint{2.589141in}{1.522330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700252in,y=1.473719in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaP-KLUCB(\(\displaystyle \alpha = 1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lower_bound_regimes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.265981in}{3.242191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.265981in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.265981in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.242191in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600981in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.165981in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.165981in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{0.600981in}{3.142191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600981in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763026in}{3.022077in}}%
\pgfpathlineto{\pgfqpoint{0.763026in}{3.022077in}}%
\pgfpathlineto{\pgfqpoint{0.963468in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{1.335867in}{2.606120in}}%
\pgfpathlineto{\pgfqpoint{1.422420in}{2.389851in}}%
\pgfpathlineto{\pgfqpoint{1.498231in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.565673in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.626412in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{2.308573in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.822588in}{2.308573in}}%
\pgfpathlineto{\pgfqpoint{1.863169in}{2.308573in}}%
\pgfpathlineto{\pgfqpoint{1.901223in}{2.274985in}}%
\pgfpathlineto{\pgfqpoint{1.937049in}{2.151928in}}%
\pgfpathlineto{\pgfqpoint{1.970892in}{2.120852in}}%
\pgfpathlineto{\pgfqpoint{2.002960in}{2.106818in}}%
\pgfpathlineto{\pgfqpoint{2.033430in}{1.979833in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{1.979833in}}%
\pgfpathlineto{\pgfqpoint{2.090164in}{2.011688in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{1.979833in}}%
\pgfpathlineto{\pgfqpoint{2.142079in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.166473in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.189931in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.212522in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.234309in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.255347in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.275685in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{2.295368in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.314438in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.332931in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.350881in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.368320in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.385275in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.417837in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.433491in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.478182in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{1.946914in}}%
\pgfpathlineto{\pgfqpoint{2.519830in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.533105in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.546098in}{1.946914in}}%
\pgfpathlineto{\pgfqpoint{2.558821in}{1.946914in}}%
\pgfpathlineto{\pgfqpoint{2.571285in}{1.924781in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{2.595475in}{1.946914in}}%
\pgfpathlineto{\pgfqpoint{2.625320in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{3.032908in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{3.275360in}{1.991120in}}%
\pgfpathlineto{\pgfqpoint{3.448529in}{1.964280in}}%
\pgfpathlineto{\pgfqpoint{3.583336in}{1.979525in}}%
\pgfpathlineto{\pgfqpoint{3.693732in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{3.787217in}{1.966576in}}%
\pgfpathlineto{\pgfqpoint{3.868291in}{1.992365in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{1.991120in}}%
\pgfpathlineto{\pgfqpoint{4.003936in}{1.989686in}}%
\pgfpathlineto{\pgfqpoint{4.003936in}{1.989686in}}%
\pgfpathlineto{\pgfqpoint{4.003936in}{1.989686in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{1.991120in}}%
\pgfpathlineto{\pgfqpoint{3.868291in}{1.992365in}}%
\pgfpathlineto{\pgfqpoint{3.787217in}{2.017199in}}%
\pgfpathlineto{\pgfqpoint{3.693732in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{3.583336in}{1.979525in}}%
\pgfpathlineto{\pgfqpoint{3.448529in}{2.015187in}}%
\pgfpathlineto{\pgfqpoint{3.275360in}{1.991120in}}%
\pgfpathlineto{\pgfqpoint{3.032908in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{2.625320in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{2.595475in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{2.017524in}}%
\pgfpathlineto{\pgfqpoint{2.571285in}{1.979936in}}%
\pgfpathlineto{\pgfqpoint{2.558821in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{2.546098in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{2.533105in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.519830in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.478182in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.433491in}{2.017524in}}%
\pgfpathlineto{\pgfqpoint{2.417837in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.385275in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.368320in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.350881in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.332931in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.314438in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.295368in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.275685in}{2.017524in}}%
\pgfpathlineto{\pgfqpoint{2.255347in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.234309in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.212522in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.189931in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.166473in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.142079in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{2.074574in}}%
\pgfpathlineto{\pgfqpoint{2.090164in}{2.167091in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{2.074574in}}%
\pgfpathlineto{\pgfqpoint{2.033430in}{2.153739in}}%
\pgfpathlineto{\pgfqpoint{2.002960in}{2.196501in}}%
\pgfpathlineto{\pgfqpoint{1.970892in}{2.248590in}}%
\pgfpathlineto{\pgfqpoint{1.937049in}{2.309883in}}%
\pgfpathlineto{\pgfqpoint{1.901223in}{2.339976in}}%
\pgfpathlineto{\pgfqpoint{1.863169in}{2.358847in}}%
\pgfpathlineto{\pgfqpoint{1.822588in}{2.358847in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{2.358847in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.626412in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.565673in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.498231in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.422420in}{2.514233in}}%
\pgfpathlineto{\pgfqpoint{1.335867in}{2.660296in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{0.963468in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{0.763026in}{3.022077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187015in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187015in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595475in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595475in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003936in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.003936in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626533in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763026in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874550in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968842in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050521in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122568in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611004in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859021in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034993in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171487in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283010in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377302in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458981in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531028in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019464in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267482in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443453in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579947in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691470in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785762in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867442in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939488in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383481in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Privacy budget \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{1.069638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302562in, y=1.021413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{2.181411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302562in, y=2.133186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{0.627219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{0.734961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{0.822992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{0.897422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{0.961896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{1.018766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{1.404315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{1.600089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{1.738992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{1.846734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{1.934766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{2.009195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{2.073669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{2.130539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{2.516088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{2.711862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{2.850765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{2.958507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{3.046539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600981in}{3.120969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247007in,y=1.820941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret for \(\displaystyle T=10^7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600981in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763026in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{0.963468in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.335867in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.422420in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.498231in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.565673in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.626412in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.822588in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.863169in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.901223in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.937049in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.970892in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.002960in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.033430in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.090164in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.142079in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.166473in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.189931in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.212522in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.234309in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.255347in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.275685in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.295368in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.314438in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.332931in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.350881in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.368320in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.385275in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.417837in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.433491in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.478182in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.519830in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.533105in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.546098in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.558821in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.571285in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.595475in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.625320in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.032908in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.275360in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.448529in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.583336in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.693732in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.787217in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.868291in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{4.003936in}{0.619805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600981in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763026in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{0.963468in}{1.368839in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{1.249868in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{1.335867in}{1.074885in}}%
\pgfpathlineto{\pgfqpoint{1.422420in}{1.006564in}}%
\pgfpathlineto{\pgfqpoint{1.498231in}{0.946723in}}%
\pgfpathlineto{\pgfqpoint{1.565673in}{0.893487in}}%
\pgfpathlineto{\pgfqpoint{1.626412in}{0.845542in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{0.801931in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{0.761935in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.822588in}{0.690690in}}%
\pgfpathlineto{\pgfqpoint{1.863169in}{0.658658in}}%
\pgfpathlineto{\pgfqpoint{1.901223in}{0.628619in}}%
\pgfpathlineto{\pgfqpoint{1.937049in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.970892in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.002960in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.033430in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.090164in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.142079in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.166473in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.189931in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.212522in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.234309in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.255347in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.275685in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.295368in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.314438in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.332931in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.350881in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.368320in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.385275in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.417837in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.433491in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.478182in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.519830in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.533105in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.546098in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.558821in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.571285in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.595475in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{2.625320in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.032908in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.275360in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.448529in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.583336in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.693732in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.787217in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.868291in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{4.003936in}{0.619805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600981in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763026in}{3.022077in}}%
\pgfpathlineto{\pgfqpoint{0.963468in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{1.335867in}{2.633967in}}%
\pgfpathlineto{\pgfqpoint{1.422420in}{2.456036in}}%
\pgfpathlineto{\pgfqpoint{1.498231in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.565673in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.626412in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{2.334364in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{1.822588in}{2.334364in}}%
\pgfpathlineto{\pgfqpoint{1.863169in}{2.334364in}}%
\pgfpathlineto{\pgfqpoint{1.901223in}{2.308573in}}%
\pgfpathlineto{\pgfqpoint{1.937049in}{2.237336in}}%
\pgfpathlineto{\pgfqpoint{1.970892in}{2.188933in}}%
\pgfpathlineto{\pgfqpoint{2.002960in}{2.153739in}}%
\pgfpathlineto{\pgfqpoint{2.033430in}{2.074574in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.090164in}{2.095615in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.142079in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.166473in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.189931in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.212522in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.234309in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.255347in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.275685in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{2.295368in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.314438in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.332931in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.350881in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.368320in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.385275in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.417837in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.433491in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.478182in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{1.979936in}}%
\pgfpathlineto{\pgfqpoint{2.519830in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.533105in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{2.546098in}{1.979936in}}%
\pgfpathlineto{\pgfqpoint{2.558821in}{1.979936in}}%
\pgfpathlineto{\pgfqpoint{2.571285in}{1.953145in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{2.595475in}{1.979936in}}%
\pgfpathlineto{\pgfqpoint{2.625320in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{3.032908in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{3.275360in}{1.991120in}}%
\pgfpathlineto{\pgfqpoint{3.448529in}{1.990404in}}%
\pgfpathlineto{\pgfqpoint{3.583336in}{1.979525in}}%
\pgfpathlineto{\pgfqpoint{3.693732in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{3.787217in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{3.868291in}{1.992365in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{1.991120in}}%
\pgfpathlineto{\pgfqpoint{4.003936in}{1.989686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600981in}{0.499691in}}{\pgfqpoint{3.565000in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912390in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.912390in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600981in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.600981in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165981in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.165981in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600981in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.165981in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600981in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{4.165981in}{3.142191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968842in,y=1.512057in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont High Privacy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595475in,y=1.512057in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Low Privacy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899160in}{2.561173in}}%
\pgfpathlineto{\pgfqpoint{4.104409in}{2.561173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.132187in}{2.561173in}}{\pgfqpoint{4.132187in}{2.588951in}}%
\pgfpathlineto{\pgfqpoint{4.132187in}{3.044969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.132187in}{3.072747in}}{\pgfqpoint{4.104409in}{3.072747in}}%
\pgfpathlineto{\pgfqpoint{2.899160in}{3.072747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.871382in}{3.072747in}}{\pgfqpoint{2.871382in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.871382in}{2.588951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.871382in}{2.561173in}}{\pgfqpoint{2.899160in}{2.561173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871382in}{3.024136in}}%
\pgfpathlineto{\pgfqpoint{3.149160in}{3.024136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260271in,y=2.975524in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont no privacy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.871382in}{2.830463in}}%
\pgfpathlineto{\pgfqpoint{3.149160in}{2.830463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260271in,y=2.781852in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont global DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.871382in}{2.636790in}}%
\pgfpathlineto{\pgfqpoint{3.149160in}{2.636790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260271in,y=2.588179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adap-KLUCB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

